LEXTREME: A Multi-Lingual and Multi-Task Benchmark for the Legal Domain

Lately, propelled by the phenomenal advances around the transformer architecture, the legal NLP field has enjoyed spectacular growth. To measure progress, well curated and challenging benchmarks are crucial. However, most benchmarks are English only and in legal NLP specifically there is no multilingual benchmark available yet. Additionally, many benchmarks are saturated, with the best models clearly outperforming the best humans and achieving near perfect scores. We survey the legal NLP literature and select 11 datasets covering 24 languages, creating LEXTREME. To provide a fair comparison, we propose two aggregate scores, one based on the datasets and one on the languages. The best baseline (XLM-R large) achieves both a dataset aggregate score a language aggregate score of 61.3. This indicates that LEXTREME is still very challenging and leaves ample room for improvement. To make it easy for researchers and practitioners to use, we release LEXTREME on huggingface together with all the code required to evaluate models and a public Weights and Biases project with all the runs.

==> (inline-0) <==
\begin{tabular}{lllllll}
\toprule
                                \textbf{Model} & \textbf{Language} &                                       \textbf{Source} & \textbf{Params} & \textbf{Vocab} &         \textbf{Specs} \\
\midrule
general\\
\midrule
              iarfmoose/roberta-base-bulgarian &                bg &                                                   -   &            126M &            52K &     200K steps /  BS 8 \\
                    UWB-AIR/Czert-B-base-cased &                cs &                     \cite{UWB-AIR/Czert-B-base-cased} &            109M &            31K &              50K steps \\
                     Maltehb/danish-bert-botxo &                da &                      \cite{Maltehb/danish-bert-botxo} &            111M &            32K &   1M steps  /  BS 1280 \\
                  dbmdz/bert-base-german-cased &                de &                                                  -    &            110M &            31K &             1.5M steps \\
                            deepset/gbert-base &                de &                             \cite{deepset/gbert-base} &            110M &            31K &  30K steps  /  BS 1024 \\
            nlpaueb/bert-base-greek-uncased-v1 &                el &             \cite{nlpaueb/bert-base-greek-uncased-v1} &            113M &            35K &    1M steps  /  BS 256 \\
                                  roberta-base &                en &                                   \cite{roberta-base} &            125M &            50K &   500K steps  /  BS 8K \\
    bertin-project/bertin-roberta-base-spanish &                es &     \cite{bertin-project/bertin-roberta-base-spanish} &            125M &            50K & 250K steps  /  BS 2048 \\
                PlanTL-GOB-ES/roberta-base-bne &                es &                 \cite{PlanTL-GOB-ES/roberta-base-bne} &            125M &            50K &  10K steps  /  BS 2048 \\
                              tartuNLP/EstBERT &                et &                               \cite{tartuNLP/EstBERT} &            124M &            50K &   600K steps  /  BS 16 \\
           TurkuNLP/bert-base-finnish-cased-v1 &                fi &            \cite{TurkuNLP/bert-base-finnish-cased-v1} &            125M &            50K &   1M steps  /  BS 1120 \\
                                camembert-base &                fr &                                 \cite{camembert-base} &            111M &            32K & 100K steps  /  BS 8192 \\
        dbmdz/bert-base-french-europeana-cased &                fr &                                                   -   &            111M &            32K &    3M steps  /  BS 128 \\
              DCU-NLP/bert-base-irish-cased-v1 &                ga &               \cite{DCU-NLP/bert-base-irish-cased-v1} &            109M &            30K &  100K steps  /  BS 128 \\
                     SZTAKI-HLT/hubert-base-cc &                hu &                      \cite{SZTAKI-HLT/hubert-base-cc} &            111M &            32K &  600K steps  /  BS 384 \\
       Musixmatch/umberto-commoncrawl-cased-v1 &                it &                                                   -   &            111M &            32K &              -          \\
                 dbmdz/bert-base-italian-cased &                it &                                                    -  &            110M &            31K &             2-3M steps \\
                  GroNLP/bert-base-dutch-cased &                nl &                   \cite{GroNLP/bert-base-dutch-cased} &            109M &            30K &             850K steps \\
              pdelobelle/robbert-v2-dutch-base &                nl &               \cite{pdelobelle/robbert-v2-dutch-base} &            117M &            40K &        16K  /  BS 8192 \\
          dkleczek/bert-base-polish-uncased-v1 &                pl &                                                       &            132M &            60K &  100K steps  /  BS 256 \\
         neuralmind/bert-base-portuguese-cased &                pt &          \cite{neuralmind/bert-base-portuguese-cased} &            109M &            30K &               1M steps \\
dumitrescustefan/bert-base-romanian-uncased-v1 &                ro & \cite{dumitrescustefan/bert-base-romanian-uncased-v1} &            124M &            50K &   100K steps  /  BS 20 \\
                           gerulata/slovakbert &                sk &                            \cite{gerulata/slovakbert} &            125M &            50K &  300K steps  /  BS 512 \\
                    KB/bert-base-swedish-cased &                sv &                     \cite{KB/bert-base-swedish-cased} &            125M &            50K &  100K steps  /  BS 128 \\
\midrule
legal\\
\midrule
                       zlucia/custom-legalbert &                en &                        \cite{zlucia/custom-legalbert} &            111M &            32K &               2M steps \\
               nlpaueb/legal-bert-base-uncased &                en &                      \cite{chalkidis-etal-2020-legal} &            109M &            31K &    1M steps  /  BS 256 \\
                      PlanTL-GOB-ES/RoBERTalex &                es &                       \cite{PlanTL-GOB-ES/RoBERTalex} &            126M &            52K &                BS 2048 \\
                    dlicari/Italian-Legal-BERT &                it &                     \cite{itlegalbert} &            111M &            32K &   8.4M steps  /  BS 10 \\
                      readerbench/jurBERT-base &                ro &                       \cite{masala-etal-2021-jurbert} &            111M &            33K & -                       \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
\textbf{Language} &        \textbf{SJP} & \textbf{OTS-UL} &   \textbf{OTS-CT} &     \textbf{C19} &      \textbf{MEU-1} &      \textbf{MEU-2} &      \textbf{MEU-3} &   \textbf{MAP-C} &   \textbf{MAP-F} \\
\midrule
               bg &                     &                 &                   &                  & 15986 / 5000 / 5000 & 15986 / 5000 / 5000 & 15986 / 5000 / 5000 & 1411 / 166 / 560 & 1411 / 166 / 560 \\
               cs &                     &                 &                   &                  & 23187 / 5000 / 5000 & 23187 / 5000 / 5000 & 23187 / 5000 / 5000 & 1464 / 176 / 563 & 1464 / 176 / 563 \\
               da &                     &                 &                   &                  & 55000 / 5000 / 5000 & 55000 / 5000 / 5000 & 55000 / 5000 / 5000 & 1455 / 164 / 550 & 1455 / 164 / 550 \\
               de & 35458 / 4705 / 9725 &  491 / 42 / 103 & 4480 / 404 / 1027 &                  & 55000 / 5000 / 5000 & 55000 / 5000 / 5000 & 55000 / 5000 / 5000 & 1457 / 166 / 558 & 1457 / 166 / 558 \\
               el &                     &                 &                   &                  & 55000 / 5000 / 5000 & 55000 / 5000 / 5000 & 55000 / 5000 / 5000 & 1529 / 174 / 584 & 1529 / 174 / 584 \\
               en &                     &  526 / 49 / 103 & 5378 / 415 / 1038 &    648 / 81 / 81 & 55000 / 5000 / 5000 & 55000 / 5000 / 5000 & 55000 / 5000 / 5000 &   893 / 98 / 408 &   893 / 98 / 408 \\
               es &                     &                 &                   &                  & 52785 / 5000 / 5000 & 52785 / 5000 / 5000 & 52785 / 5000 / 5000 &  806 / 248 / 155 &  806 / 248 / 155 \\
               et &                     &                 &                   &                  & 23126 / 5000 / 5000 & 23126 / 5000 / 5000 & 23126 / 5000 / 5000 & 1391 / 163 / 516 & 1391 / 163 / 516 \\
               fi &                     &                 &                   &                  & 42497 / 5000 / 5000 & 42497 / 5000 / 5000 & 42497 / 5000 / 5000 & 1398 / 187 / 531 & 1398 / 187 / 531 \\
               fr & 21179 / 3095 / 6820 &                 &                   & 1416 / 178 / 178 & 55000 / 5000 / 5000 & 55000 / 5000 / 5000 & 55000 / 5000 / 5000 &  1297 / 97 / 490 &  1297 / 97 / 490 \\
               ga &                     &                 &                   &                  &                     &                     &                     & 1383 / 165 / 515 & 1383 / 165 / 515 \\
               hr &                     &                 &                   &                  &  7944 / 2500 / 5000 &  7944 / 2500 / 5000 &  7944 / 2500 / 5000 &                  &                  \\
               hu &                     &                 &                   &     75 / 10 / 10 & 22664 / 5000 / 5000 & 22664 / 5000 / 5000 & 22664 / 5000 / 5000 & 1390 / 171 / 525 & 1390 / 171 / 525 \\
               it &    3072 / 408 / 812 &  517 / 50 / 102 & 4806 / 432 / 1057 &    742 / 93 / 93 & 55000 / 5000 / 5000 & 55000 / 5000 / 5000 & 55000 / 5000 / 5000 & 1411 / 162 / 550 & 1411 / 162 / 550 \\
               lt &                     &                 &                   &                  & 23188 / 5000 / 5000 & 23188 / 5000 / 5000 & 23188 / 5000 / 5000 & 1413 / 173 / 548 & 1413 / 173 / 548 \\
               lv &                     &                 &                   &                  & 23208 / 5000 / 5000 & 23208 / 5000 / 5000 & 23208 / 5000 / 5000 & 1383 / 167 / 553 & 1383 / 167 / 553 \\
               mt &                     &                 &                   &                  & 17521 / 5000 / 5000 & 17521 / 5000 / 5000 & 17521 / 5000 / 5000 &   937 / 93 / 442 &   937 / 93 / 442 \\
               nb &                     &                 &                   &    221 / 28 / 28 &                     &                     &                     &                  &                  \\
               nl &                     &                 &                   &    135 / 18 / 18 & 55000 / 5000 / 5000 & 55000 / 5000 / 5000 & 55000 / 5000 / 5000 & 1391 / 164 / 530 & 1391 / 164 / 530 \\
               pl &                     &  540 / 50 / 109 & 5278 / 439 / 1175 &     75 / 10 / 10 & 23197 / 5000 / 5000 & 23197 / 5000 / 5000 & 23197 / 5000 / 5000 &                  &                  \\
               pt &                     &                 &                   &                  & 52370 / 5000 / 5000 & 52370 / 5000 / 5000 & 52370 / 5000 / 5000 & 1086 / 105 / 390 & 1086 / 105 / 390 \\
               ro &                     &                 &                   &                  & 15921 / 5000 / 5000 & 15921 / 5000 / 5000 & 15921 / 5000 / 5000 & 1480 / 175 / 557 & 1480 / 175 / 557 \\
               sk &                     &                 &                   &                  & 22971 / 5000 / 5000 & 22971 / 5000 / 5000 & 22971 / 5000 / 5000 & 1395 / 165 / 526 & 1395 / 165 / 526 \\
               sl &                     &                 &                   &                  & 23184 / 5000 / 5000 & 23184 / 5000 / 5000 & 23184 / 5000 / 5000 &                  &                  \\
               sv &                     &                 &                   &                  & 42490 / 5000 / 5000 & 42490 / 5000 / 5000 & 42490 / 5000 / 5000 & 1453 / 175 / 539 & 1453 / 175 / 539 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
\textbf{Language} & \textbf{SJP} & \textbf{OTS-UL} & \textbf{OTS-CT} & \textbf{C19} & \textbf{MEU-1} &  \textbf{MEU-2} &  \textbf{MEU-3} & \textbf{MAP-C} & \textbf{MAP-F} \\
\midrule
               bg &              &                 &                 &              &   21 / 21 / 21 & 127 / 126 / 127 & 481 / 454 / 465 &    11 / 11 / 8 &   24 / 16 / 13 \\
               cs &              &                 &                 &              &   21 / 21 / 21 & 127 / 126 / 127 & 486 / 454 / 465 &    11 / 11 / 9 &   30 / 17 / 16 \\
               da &              &                 &                 &              &   21 / 21 / 21 & 127 / 126 / 127 & 500 / 454 / 465 &   11 / 10 / 11 &   26 / 14 / 14 \\
               de &    2 / 2 / 2 &       3 / 3 / 3 &       9 / 7 / 9 &              &   21 / 21 / 21 & 127 / 126 / 127 & 500 / 454 / 465 &    11 / 9 / 10 &   28 / 14 / 14 \\
               el &              &                 &                 &              &   21 / 21 / 21 & 127 / 126 / 127 & 500 / 454 / 465 &   11 / 11 / 11 &   31 / 17 / 20 \\
               en &              &       3 / 3 / 3 &       9 / 8 / 9 &    6 / 6 / 5 &   21 / 21 / 21 & 127 / 126 / 127 & 500 / 454 / 465 &     11 / 9 / 9 &   28 / 17 / 18 \\
               es &              &                 &                 &              &   21 / 21 / 21 & 127 / 126 / 127 & 497 / 454 / 465 &    11 / 8 / 11 &   26 / 13 / 18 \\
               et &              &                 &                 &              &   21 / 21 / 21 & 127 / 126 / 127 & 486 / 454 / 465 &   11 / 11 / 11 &   25 / 14 / 17 \\
               fi &              &                 &                 &              &   21 / 21 / 21 & 127 / 126 / 127 & 493 / 454 / 465 &   11 / 11 / 10 &   24 / 19 / 16 \\
               fr &    2 / 2 / 2 &                 &                 &    8 / 8 / 7 &   21 / 21 / 21 & 127 / 126 / 127 & 500 / 454 / 465 &   11 / 11 / 11 &   32 / 19 / 26 \\
               ga &              &                 &                 &              &                &                 &                 &   13 / 11 / 11 &   33 / 17 / 18 \\
               hr &              &                 &                 &              &   21 / 21 / 21 & 127 / 126 / 127 & 469 / 437 / 465 &                &                \\
               hu &              &                 &                 &    4 / 1 / 1 &   21 / 21 / 21 & 127 / 126 / 127 & 486 / 454 / 465 &   11 / 10 / 10 &   20 / 15 / 14 \\
               it &    2 / 2 / 2 &       3 / 3 / 3 &       9 / 8 / 9 &    7 / 7 / 6 &   21 / 21 / 21 & 127 / 126 / 127 & 500 / 454 / 465 &   11 / 10 / 11 &   25 / 15 / 16 \\
               lt &              &                 &                 &              &   21 / 21 / 21 & 127 / 126 / 127 & 486 / 454 / 465 &   11 / 11 / 10 &   28 / 19 / 21 \\
               lv &              &                 &                 &              &   21 / 21 / 21 & 127 / 126 / 127 & 486 / 454 / 465 &   11 / 11 / 11 &   31 / 15 / 21 \\
               mt &              &                 &                 &              &   21 / 21 / 21 & 127 / 126 / 127 & 485 / 454 / 465 &   11 / 11 / 11 &   27 / 15 / 15 \\
               nb &              &                 &                 &    7 / 5 / 6 &                &                 &                 &                &                \\
               nl &              &                 &                 &    2 / 2 / 2 &   21 / 21 / 21 & 127 / 126 / 127 & 500 / 454 / 465 &    10 / 9 / 10 &   25 / 12 / 14 \\
               pl &              &       3 / 3 / 3 &       9 / 8 / 9 &    7 / 5 / 3 &   21 / 21 / 21 & 127 / 126 / 127 & 486 / 454 / 465 &                &                \\
               pt &              &                 &                 &              &   21 / 21 / 21 & 127 / 126 / 127 & 497 / 454 / 465 &   11 / 10 / 11 &   29 / 14 / 18 \\
               ro &              &                 &                 &              &   21 / 21 / 21 & 127 / 126 / 127 & 481 / 454 / 465 &   11 / 11 / 11 &   25 / 16 / 18 \\
               sk &              &                 &                 &              &   21 / 21 / 21 & 127 / 126 / 127 & 485 / 454 / 465 &   11 / 11 / 11 &   25 / 16 / 18 \\
               sl &              &                 &                 &              &   21 / 21 / 21 & 127 / 126 / 127 & 486 / 454 / 465 &                &                \\
               sv &              &                 &                 &              &   21 / 21 / 21 & 127 / 126 / 127 & 493 / 454 / 465 &   11 / 11 / 10 &   23 / 15 / 15 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule
{} & \textbf{\textbf{Mean}} & \textbf{\textbf{BCD-J}} & \textbf{\textbf{BCD-U}} & \textbf{\textbf{GAM}} & \textbf{\textbf{GLC-V}} & \textbf{\textbf{GLC-C}} & \textbf{\textbf{GLC-S}} & \textbf{\textbf{SJP}} & \textbf{\textbf{OTS-UL}} & \textbf{\textbf{OTS-CT}} & \textbf{\textbf{C19}} & \textbf{\textbf{MEU-1}} & \textbf{\textbf{MEU-2}} & \textbf{\textbf{MEU-3}} & \textbf{\textbf{GLN}} & \textbf{\textbf{LNR}} & \textbf{\textbf{LNB}} & \textbf{\textbf{MAP-C}} & \textbf{\textbf{MAP-F}} \\
Model                      &                        &                         &                         &                       &                         &                         &                         &                       &                          &                          &                       &                         &                         &                         &                       &                       &                       &                         &                         \\
\midrule
MiniLM                     &                   51.0 &            52.8 (±6.7)  &            55.1 (±6.6)  &          72.1 (±0.9)  &            82.0 (±1.0)  &            39.4 (±1.0)  &         \bf 5.1 (±1.6)  &          68.9 (±0.7)  &             71.0 (±5.0)  &             15.3 (±3.4)  &           5.8 (±1.5)  &            64.8 (±0.3)  &            23.5 (±0.6)  &         6.5 (±0.3)  &      \bf 66.6 (±1.4)  &          62.9 (±6.4)  &      \bf 98.2 (±0.1)  &        \bf 79.0 (±0.3)  &            49.3 (±1.4)  \\
DistilBERT                 &                   59.2 &            52.1 (±4.5)  &            60.0 (±9.8)  &          70.6 (±1.7)  &            84.9 (±0.5)  &            68.0 (±0.6)  &            33.9 (±2.0)  &          68.7 (±0.7)  &             66.9 (±3.4)  &             49.6 (±9.1)  &          41.4 (±5.6)  &            68.2 (±0.1)  &            37.3 (±0.3)  &            13.8 (±0.6)  &          62.4 (±4.5)  &          69.9 (±8.9)  &          93.0 (±2.6)  &            76.3 (±1.2)  &            48.6 (±3.2)  \\
mDeBERTa v3                &                   60.1 &        \bf 70.4 (±0.6)  &            67.5 (±6.1)  &          70.0 (±1.1)  &            85.0 (±0.8)  &            58.2 (±7.5)  &            12.3 (±2.5)  &      \bf 71.2 (±0.7)  &         \bf 85.2 (±2.9)  &             52.1 (±4.6)  &          43.4 (±4.3)  &            68.4 (±0.6)  &            36.4 (±0.9)  &            14.0 (±1.3)  &          63.7 (±4.6)  &          63.9 (±8.5)  &          96.2 (±1.7)  &            74.3 (±2.9)  &            49.8 (±2.4)  \\
XLM-R\textsubscript{Base}  &                   59.0 &            67.5 (±2.2)  &           63.4 (±12.3)  &          72.5 (±1.9)  &        \bf 85.6 (±0.2)  &            69.1 (±0.6)  &           15.7 (±12.7)  &          69.6 (±0.9)  &             72.6 (±4.2)  &             52.4 (±6.0)  &          44.1 (±7.9)  &            69.2 (±0.1)  &            32.2 (±1.7)  &             5.4 (±0.5)  &          64.2 (±1.7)  &          57.0 (±3.5)  &          96.4 (±0.9)  &            73.4 (±1.9)  &            51.1 (±2.7)  \\
XLM-R\textsubscript{Large} &               \bf 63.6 &            58.1 (±9.3)  &        \bf 70.4 (±3.7)  &      \bf 73.0 (±1.4)  &           58.2 (±50.2)  &        \bf 73.0 (±0.9)  &           38.9 (±33.7)  &          70.0 (±1.8)  &             84.9 (±2.7)  &         \bf 62.9 (±6.1)  &     \bf 53.8 (±10.5)  &        \bf 71.2 (±1.4)  &        \bf 47.6 (±0.4)  &            \bf 15.3 (±0.8)  &          63.0 (±4.0)  &      \bf 75.2 (±3.0)  &          96.6 (±1.1)  &            77.1 (±2.0)  &        \bf 55.8 (±3.6)  \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule
{} & \textbf{\textbf{Mean}} & \textbf{\textbf{BCD-J}} & \textbf{\textbf{BCD-U}} & \textbf{\textbf{GAM}} & \textbf{\textbf{GLC-V}} & \textbf{\textbf{GLC-C}} & \textbf{\textbf{GLC-S}} & \textbf{\textbf{SJP}} & \textbf{\textbf{OTS-UL}} & \textbf{\textbf{OTS-CT}} & \textbf{\textbf{C19}} & \textbf{\textbf{MEU-1}} & \textbf{\textbf{MEU-2}} & \textbf{\textbf{MEU-3}} & \textbf{\textbf{GLN}} & \textbf{\textbf{LNR}} & \textbf{\textbf{LNB}} & \textbf{\textbf{MAP-C}} & \textbf{\textbf{MAP-F}} \\
Model                      &                        &                         &                         &                       &                         &                         &                         &                       &                          &                          &                       &                         &                         &                         &                       &                       &                       &                         &                         \\
\midrule
MiniLM                     &                   46.4 &            49.4 (±7.4)  &            56.7 (±7.9)  &      \bf 73.3 (±0.9)  &            81.7 (±0.5)  &            39.4 (±1.4)  &         \bf 5.2 (±1.6)  &          67.6 (±1.2)  &             74.6 (±1.1)  &             14.1 (±3.1)  &       \bf 6.0 (±1.9)  &            62.0 (±0.4)  &            21.7 (±0.5)  &         5.6 (±0.3)  &          43.6 (±2.4)  &          46.5 (±1.5)  &          86.1 (±0.3)  &            62.7 (±1.7)  &            39.9 (±2.3)  \\
DistilBERT                 &                   53.5 &            50.3 (±2.9)  &            58.8 (±8.7)  &          69.5 (±0.9)  &            85.2 (±0.8)  &            70.0 (±0.3)  &            33.2 (±1.9)  &          66.7 (±1.1)  &             67.2 (±4.1)  &             46.2 (±8.9)  &          39.5 (±6.3)  &            63.6 (±0.1)  &            33.6 (±0.5)  &            12.0 (±0.8)  &          38.1 (±2.0)  &          48.4 (±5.2)  &          78.7 (±1.1)  &            61.3 (±2.8)  &            40.6 (±0.7)  \\
mDeBERTa v3                &                   55.2 &        \bf 67.2 (±1.9)  &            53.2 (±6.7)  &          71.3 (±0.3)  &            85.6 (±1.0)  &            58.6 (±7.8)  &            12.4 (±2.8)  &      \bf 69.0 (±0.8)  &             79.7 (±3.8)  &             53.8 (±3.0)  &          40.7 (±5.0)  &            65.0 (±0.4)  &            34.1 (±1.0)  &            13.1 (±1.0)  &          45.1 (±3.9)  &          46.7 (±0.7)  &          87.3 (±1.1)  &        \bf 65.6 (±4.7)  &        \bf 45.7 (±1.0)  \\
XLM-R\textsubscript{Base}  &                   55.6 &            65.4 (±3.6)  &           61.6 (±11.2)  &          72.0 (±2.4)  &        \bf 86.1 (±0.4)  &            70.7 (±1.0)  &           15.4 (±12.3)  &          68.3 (±1.0)  &             80.8 (±1.9)  &             55.9 (±2.6)  &         45.9 (±11.0)  &            65.6 (±0.1)  &            29.8 (±1.5)  &             4.7 (±0.4)  &      \bf 46.4 (±1.9)  &          45.6 (±0.6)  &          87.4 (±1.0)  &            58.0 (±2.4)  &            41.8 (±2.4)  \\
XLM-R\textsubscript{Large} &               \bf 58.9 &            55.1 (±7.6)  &        \bf 62.3 (±3.6)  &          73.1 (±1.5)  &           58.3 (±50.3)  &        \bf 74.7 (±0.9)  &           39.1 (±33.9)  &          68.3 (±1.8)  &         \bf 83.6 (±4.8)  &         \bf 66.9 (±0.5)  &          54.2 (±7.2)  &        \bf 68.1 (±1.2)  &        \bf 44.4 (±0.3)  &            \bf 14.2 (±0.8)  &          45.3 (±3.1)  &      \bf 55.8 (±5.9)  &      \bf 88.4 (±1.2)  &            64.0 (±2.5)  &            43.7 (±1.1)  \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule
{} & \textbf{\textbf{Mean}} & \textbf{\textbf{BCD-J}} & \textbf{\textbf{BCD-U}} & \textbf{\textbf{GAM}} & \textbf{\textbf{GLC-V}} & \textbf{\textbf{GLC-C}} & \textbf{\textbf{GLC-S}} & \textbf{\textbf{SJP}} & \textbf{\textbf{OTS-UL}} & \textbf{\textbf{OTS-CT}} & \textbf{\textbf{C19}} & \textbf{\textbf{MEU-1}} & \textbf{\textbf{MEU-2}} & \textbf{\textbf{MEU-3}} & \textbf{\textbf{GLN}} & \textbf{\textbf{LNR}} & \textbf{\textbf{LNB}} & \textbf{\textbf{MAP-C}} & \textbf{\textbf{MAP-F}} \\
Model                                          &                        &                         &                         &                       &                         &                         &                         &                       &                          &                          &                       &                         &                         &                         &                       &                       &                       &                         &                         \\
\midrule
iarfmoose/roberta-base-bulgarian               &                   52.3 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &                     - &            67.4 (±0.7)  &            35.7 (±2.1)  &             3.7 (±5.2)  &                     - &                     - &                     - &            82.8 (±2.1)  &            72.0 (±2.8)  \\
UWB-AIR/Czert-B-base-cased                     &                   61.7 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &                     - &            69.1 (±1.1)  &            51.9 (±0.6)  &            27.3 (±0.8)  &                     - &                     - &                     - &            92.2 (±0.8)  &            67.8 (±3.1)  \\
Maltehb/danish-bert-botxo                      &                   57.7 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &                     - &            69.5 (±1.7)  &            46.7 (±2.7)  &            25.8 (±1.0)  &                     - &                     - &                     - &            89.2 (±3.5)  &            57.3 (±5.4)  \\
dbmdz/bert-base-german-cased                   &                   63.2 &                       - &                       - &          72.8 (±0.9)  &                       - &                       - &                       - &          70.9 (±1.1)  &             76.3 (±5.4)  &             46.2 (±1.9)  &                     - &            71.8 (±1.6)  &            51.1 (±1.4)  &            27.2 (±0.1)  &                     - &                     - &                     - &            85.5 (±8.6)  &            67.3 (±4.0)  \\
deepset/gbert-base                             &                   62.3 &                       - &                       - &          74.6 (±1.0)  &                       - &                       - &                       - &          71.5 (±1.2)  &             89.0 (±7.1)  &             50.4 (±1.2)  &                     - &            71.6 (±1.3)  &            49.9 (±0.2)  &            25.9 (±0.5)  &                     - &                     - &                     - &            74.4 (±6.6)  &            53.2 (±9.2)  \\
nlpaueb/bert-base-greek-uncased-v1             &                   66.1 &                       - &                       - &                     - &            87.9 (±0.4)  &            74.5 (±0.3)  &            61.7 (±0.3)  &                     - &                        - &                        - &                     - &            71.0 (±0.4)  &            48.6 (±0.1)  &            25.9 (±0.2)  &          65.4 (±3.2)  &                     - &                     - &            98.2 (±1.3)  &            61.3 (±1.4)  \\
roberta-base                                   &                   44.2 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &             92.3 (±0.3)  &             65.6 (±6.9)  &          35.0 (±2.5)  &            48.5 (±1.0)  &             0.0 (±0.0)  &             0.0 (±0.0)  &                     - &                     - &                     - &            75.4 (±2.2)  &            37.2 (±6.7)  \\
bertin-project/bertin-roberta-base-spanish     &                   44.4 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &                     - &            66.7 (±1.2)  &            33.4 (±2.7)  &            17.4 (±2.1)  &                     - &                     - &                     - &           46.8 (±14.6)  &            57.6 (±5.5)  \\
PlanTL-GOB-ES/roberta-base-bne                 &                   52.4 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &                     - &            67.5 (±0.4)  &            32.6 (±2.4)  &            15.1 (±0.9)  &                     - &                     - &                     - &           77.7 (±14.3)  &           69.3 (±12.5)  \\
tartuNLP/EstBERT                               &                   58.3 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &                     - &            67.7 (±1.5)  &            47.7 (±0.4)  &            24.6 (±0.7)  &                     - &                     - &                     - &            90.9 (±2.0)  &            60.5 (±7.1)  \\
TurkuNLP/bert-base-finnish-cased-v1            &                   61.8 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &                     - &            70.4 (±1.4)  &            49.6 (±1.0)  &            27.7 (±1.2)  &                     - &                     - &                     - &            94.2 (±4.0)  &            67.2 (±6.6)  \\
camembert-base                                 &                   30.8 &                       - &                       - &                     - &                       - &                       - &                       - &          68.8 (±1.3)  &                        - &                        - &          16.7 (±1.7)  &            69.6 (±0.2)  &            41.9 (±3.6)  &            18.6 (±2.9)  &                     - &                     - &                     - &             0.0 (±0.0)  &             0.0 (±0.0)  \\
dbmdz/bert-base-french-europeana-cased         &                   57.1 &                       - &                       - &                     - &                       - &                       - &                       - &          70.2 (±0.6)  &                        - &                        - &          36.2 (±5.6)  &            70.1 (±1.2)  &            48.9 (±0.0)  &            25.7 (±0.7)  &                     - &                     - &                     - &            84.5 (±6.6)  &            63.9 (±5.6)  \\
DCU-NLP/bert-base-irish-cased-v1               &                   72.3 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &                     - &                       - &                       - &                       - &                     - &                     - &                     - &            79.6 (±0.4)  &            65.1 (±3.5)  \\
SZTAKI-HLT/hubert-base-cc                      &                   50.6 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &           0.0 (±0.0)  &            69.5 (±2.5)  &            53.1 (±1.6)  &            27.9 (±2.1)  &                     - &                     - &                     - &            91.2 (±1.5)  &            62.0 (±1.3)  \\
Musixmatch/umberto-commoncrawl-cased-v1        &                   38.5 &                       - &                       - &                     - &                       - &                       - &                       - &          57.1 (±5.9)  &             90.7 (±7.3)  &             42.1 (±4.8)  &          13.5 (±0.9)  &            69.5 (±0.9)  &            43.5 (±1.5)  &            21.7 (±0.7)  &                     - &                     - &                     - &             8.0 (±7.3)  &             0.0 (±0.0)  \\
dbmdz/bert-base-italian-cased                  &                   53.6 &                       - &                       - &                     - &                       - &                       - &                       - &          56.5 (±3.6)  &             57.2 (±1.1)  &             51.5 (±2.8)  &          31.5 (±2.1)  &            70.9 (±1.3)  &            48.5 (±0.5)  &            25.4 (±0.4)  &                     - &                     - &                     - &            87.5 (±3.8)  &            53.2 (±3.8)  \\
GroNLP/bert-base-dutch-cased                   &                   48.7 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &           2.1 (±1.8)  &            70.1 (±1.3)  &            51.8 (±0.6)  &            26.5 (±0.6)  &                     - &                     - &                     - &           86.2 (±11.3)  &            55.5 (±6.5)  \\
pdelobelle/robbert-v2-dutch-base               &                   42.1 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &           0.0 (±0.0)  &            69.7 (±0.4)  &            42.1 (±3.0)  &            16.7 (±0.0)  &                     - &                     - &                     - &            77.9 (±0.8)  &            46.0 (±1.1)  \\
dkleczek/bert-base-polish-uncased-v1           &                   50.6 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &            73.0 (±19.0)  &             54.9 (±1.1)  &          29.2 (±3.6)  &            69.9 (±1.8)  &            50.0 (±2.8)  &            26.4 (±0)  &                     - &                     - &                     - &                       - &                       - \\
neuralmind/bert-base-portuguese-cased          &                   65.8 &            66.7 (±4.1)  &            71.2 (±3.6)  &                     - &                       - &                       - &                       - &                     - &                        - &                        - &                     - &            68.7 (±3.9)  &            48.4 (±0.9)  &            26.2 (±1.1)  &                     - &                     - &          96.6 (±0.0)  &            96.2 (±3.5)  &            52.7 (±8.3)  \\
dumitrescustefan/bert-base-romanian-uncased-v1 &                   59.9 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &                     - &            70.0 (±0.4)  &            51.3 (±0.6)  &            26.8 (±0)  &                     - &          55.1 (±0.7)  &                     - &            86.8 (±2.1)  &            69.5 (±1.4)  \\
gerulata/slovakbert                            &                   47.5 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &                     - &            70.1 (±0.9)  &            41.7 (±2.0)  &            13.0 (±0.6)  &                     - &                     - &                     - &            74.3 (±1.6)  &            38.2 (±4.3)  \\
KB/bert-base-swedish-cased                     &                   63.1 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &                     - &            70.8 (±1.8)  &            51.8 (±0.3)  &            27.8 (±0.8)  &                     - &                     - &                     - &            95.8 (±1.6)  &            69.5 (±4.3)  \\
zlucia/custom-legalbert                        &                   55.0 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &            77.8 (±16.9)  &             68.1 (±3.5)  &          33.1 (±1.9)  &            68.6 (±2.0)  &            45.7 (±5.3)  &            24.5 (±0.4)  &                     - &                     - &                     - &            74.3 (±2.0)  &           48.3 (±10.6)  \\
nlpaueb/legal-bert-base-uncased                &                   56.3 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &             93.4 (±1.1)  &             67.8 (±3.6)  &          29.4 (±3.0)  &            71.2 (±0.5)  &            50.0 (±1.9)  &            25.9 (±0.5)  &                     - &                     - &                     - &            78.0 (±0.5)  &            35.0 (±7.6)  \\
PlanTL-GOB-ES/RoBERTalex                       &                   52.8 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &                     - &            69.7 (±1.1)  &            45.5 (±1.6)  &            21.9 (±0)  &                     - &                     - &                     - &            75.8 (±1.6)  &            51.3 (±2.4)  \\
dlicari/Italian-Legal-BERT                     &                   45.4 &                       - &                       - &                     - &                       - &                       - &                       - &          56.8 (±5.9)  &             61.7 (±8.5)  &             41.2 (±5.9)  &          24.6 (±2.8)  &            67.0 (±1.2)  &            42.6 (±0.6)  &            20.3 (±0.7)  &                     - &                     - &                     - &           62.8 (±10.4)  &           31.9 (±17.5)  \\
readerbench/jurBERT-base                       &                   51.9 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &                     - &            69.1 (±1.6)  &            48.2 (±2.6)  &            23.2 (±0.4)  &                     - &          52.7 (±7.8)  &                     - &           76.8 (±14.0)  &            41.2 (±6.7)  \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule
{} & \textbf{\textbf{Mean}} & \textbf{\textbf{BCD-J}} & \textbf{\textbf{BCD-U}} & \textbf{\textbf{GAM}} & \textbf{\textbf{GLC-V}} & \textbf{\textbf{GLC-C}} & \textbf{\textbf{GLC-S}} & \textbf{\textbf{SJP}} & \textbf{\textbf{OTS-UL}} & \textbf{\textbf{OTS-CT}} & \textbf{\textbf{C19}} & \textbf{\textbf{MEU-1}} & \textbf{\textbf{MEU-2}} & \textbf{\textbf{MEU-3}} & \textbf{\textbf{GLN}} & \textbf{\textbf{LNR}} & \textbf{\textbf{LNB}} & \textbf{\textbf{MAP-C}} & \textbf{\textbf{MAP-F}} \\
Model                                          &                        &                         &                         &                       &                         &                         &                         &                       &                          &                          &                       &                         &                         &                         &                       &                       &                       &                         &                         \\
\midrule
iarfmoose/roberta-base-bulgarian               &                   46.7 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &                     - &            63.1 (±0.1)  &            32.6 (±1.8)  &             3.2 (±4.5)  &                     - &                     - &                     - &            62.5 (±3.6)  &            72.1 (±8.2)  \\
UWB-AIR/Czert-B-base-cased                     &                   51.6 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &                     - &            65.4 (±1.0)  &            47.9 (±0.1)  &            25.2 (±0.4)  &                     - &                     - &                     - &            64.8 (±7.8)  &            54.9 (±4.2)  \\
Maltehb/danish-bert-botxo                      &                   46.7 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &                     - &            65.8 (±1.6)  &            43.3 (±2.7)  &            24.3 (±0.8)  &                     - &                     - &                     - &            54.0 (±0.8)  &            46.2 (±5.5)  \\
dbmdz/bert-base-german-cased                   &                   56.1 &                       - &                       - &          72.6 (±1.4)  &                       - &                       - &                       - &          68.7 (±1.0)  &             68.8 (±3.5)  &             54.9 (±4.0)  &                     - &            68.1 (±0.9)  &            47.6 (±1.1)  &            25.0 (±0.1)  &                     - &                     - &                     - &            57.2 (±4.2)  &            41.7 (±2.1)  \\
deepset/gbert-base                             &                   57.2 &                       - &                       - &          75.1 (±1.3)  &                       - &                       - &                       - &          69.3 (±0.7)  &             74.2 (±0.4)  &             50.8 (±3.8)  &                     - &            67.9 (±0.8)  &            45.7 (±0.6)  &            23.6 (±0.6)  &                     - &                     - &                     - &            58.6 (±1.2)  &            49.4 (±2.9)  \\
nlpaueb/bert-base-greek-uncased-v1             &                   56.0 &                       - &                       - &                     - &            88.1 (±0.6)  &            76.5 (±0.7)  &            62.8 (±0.4)  &                     - &                        - &                        - &                     - &            67.6 (±0.1)  &            45.7 (±0.2)  &            23.5 (±0.5)  &          47.0 (±4.3)  &                     - &                     - &            54.6 (±4.9)  &            38.3 (±0.2)  \\
roberta-base                                   &                   41.9 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &            67.2 (±10.3)  &             69.5 (±0.7)  &          37.0 (±1.9)  &            47.5 (±0.9)  &             0.0 (±0.0)  &             0.0 (±0.0)  &                     - &                     - &                     - &            66.2 (±4.7)  &            48.0 (±4.7)  \\
bertin-project/bertin-roberta-base-spanish     &                   41.1 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &                     - &            63.4 (±0.7)  &            30.1 (±2.3)  &            15.4 (±1.8)  &                     - &                     - &                     - &           42.9 (±13.3)  &            53.6 (±5.2)  \\
PlanTL-GOB-ES/roberta-base-bne                 &                   41.8 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &                     - &            64.3 (±0.5)  &            28.8 (±2.2)  &            13.1 (±1.0)  &                     - &                     - &                     - &           52.3 (±10.2)  &            50.3 (±2.5)  \\
tartuNLP/EstBERT                               &                   42.9 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &                     - &            64.0 (±1.3)  &            43.0 (±0.6)  &            21.9 (±0.8)  &                     - &                     - &                     - &            36.4 (±1.9)  &            49.1 (±6.6)  \\
TurkuNLP/bert-base-finnish-cased-v1            &                   47.2 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &                     - &            66.8 (±1.0)  &            45.7 (±0.3)  &            25.1 (±1.5)  &                     - &                     - &                     - &            53.3 (±0.4)  &            45.0 (±7.7)  \\
camembert-base                                 &                   29.3 &                       - &                       - &                     - &                       - &                       - &                       - &          69.7 (±1.4)  &                        - &                        - &          13.7 (±1.2)  &            66.2 (±0.4)  &            38.4 (±2.9)  &            17.4 (±2.6)  &                     - &                     - &                     - &             0.0 (±0.0)  &             0.0 (±0.0)  \\
dbmdz/bert-base-french-europeana-cased         &                   47.1 &                       - &                       - &                     - &                       - &                       - &                       - &          70.2 (±1.4)  &                        - &                        - &          36.0 (±1.9)  &            65.7 (±1.1)  &            45.2 (±0.4)  &            23.7 (±0.7)  &                     - &                     - &                     - &            52.0 (±3.4)  &            36.7 (±3.3)  \\
DCU-NLP/bert-base-irish-cased-v1               &                   44.1 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &                     - &                       - &                       - &                       - &                     - &                     - &                     - &            42.3 (±1.3)  &            46.0 (±0.4)  \\
SZTAKI-HLT/hubert-base-cc                      &                   41.2 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &           0.0 (±0.0)  &            66.1 (±2.1)  &            48.1 (±0.4)  &            24.7 (±1.6)  &                     - &                     - &                     - &            49.0 (±2.9)  &            59.6 (±0.4)  \\
Musixmatch/umberto-commoncrawl-cased-v1        &                   36.1 &                       - &                       - &                     - &                       - &                       - &                       - &          57.4 (±1.1)  &             76.9 (±3.2)  &             40.9 (±2.8)  &          16.3 (±0.5)  &            65.9 (±1.1)  &            39.9 (±1.5)  &            20.0 (±0.7)  &                     - &                     - &                     - &             7.7 (±7.0)  &             0.0 (±0.0)  \\
dbmdz/bert-base-italian-cased                  &                   48.1 &                       - &                       - &                     - &                       - &                       - &                       - &          57.3 (±3.4)  &             69.8 (±1.6)  &             47.8 (±5.2)  &          29.5 (±3.2)  &            67.5 (±1.1)  &            45.4 (±0.3)  &            23.1 (±0.4)  &                     - &                     - &                     - &            47.7 (±1.8)  &            45.1 (±5.0)  \\
GroNLP/bert-base-dutch-cased                   &                   40.0 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &           4.4 (±0.5)  &            66.1 (±1.2)  &            47.2 (±0.4)  &            24.0 (±0.2)  &                     - &                     - &                     - &            51.2 (±2.3)  &            47.2 (±2.0)  \\
pdelobelle/robbert-v2-dutch-base               &                   37.0 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &           0.0 (±0.0)  &            66.0 (±0.2)  &            38.4 (±2.6)  &            15.3 (±0.1)  &                     - &                     - &                     - &            56.2 (±2.2)  &            45.9 (±1.4)  \\
dkleczek/bert-base-polish-uncased-v1           &                   45.9 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &             70.6 (±3.0)  &             58.6 (±5.7)  &          11.3 (±3.6)  &            66.0 (±1.6)  &            45.5 (±2.3)  &            23.4 (±0)  &                     - &                     - &                     - &                       - &                       - \\
neuralmind/bert-base-portuguese-cased          &                   57.6 &            64.5 (±6.3)  &            70.6 (±8.2)  &                     - &                       - &                       - &                       - &                     - &                        - &                        - &                     - &            65.7 (±3.5)  &            44.8 (±0.6)  &            23.9 (±0.8)  &                     - &                     - &          87.2 (±0.2)  &            62.8 (±0.2)  &            41.7 (±1.7)  \\
dumitrescustefan/bert-base-romanian-uncased-v1 &                   48.6 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &                     - &            66.7 (±0.7)  &            46.8 (±0.3)  &            23.5 (±0)  &                     - &          43.1 (±2.4)  &                     - &            51.5 (±1.3)  &            60.1 (±1.2)  \\
gerulata/slovakbert                            &                   38.4 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &                     - &            66.6 (±0.4)  &            37.5 (±2.2)  &            11.9 (±0.4)  &                     - &                     - &                     - &            42.0 (±0.9)  &            33.8 (±0.5)  \\
KB/bert-base-swedish-cased                     &                   50.0 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &                     - &            67.4 (±1.5)  &            47.4 (±0.5)  &            25.6 (±0.5)  &                     - &                     - &                     - &            56.0 (±2.2)  &            53.8 (±6.6)  \\
zlucia/custom-legalbert                        &                   50.2 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &             67.5 (±6.7)  &             69.1 (±4.3)  &          32.7 (±2.7)  &            65.0 (±2.1)  &            42.2 (±5.3)  &            22.6 (±0.4)  &                     - &                     - &                     - &            57.3 (±2.8)  &            45.4 (±2.9)  \\
nlpaueb/legal-bert-base-uncased                &                   55.3 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &             88.9 (±3.5)  &             71.2 (±2.5)  &          29.4 (±4.8)  &            67.6 (±0.7)  &            46.5 (±1.2)  &            24.3 (±0.5)  &                     - &                     - &                     - &            67.7 (±2.1)  &            46.8 (±6.4)  \\
PlanTL-GOB-ES/RoBERTalex                       &                   45.8 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &                     - &            65.9 (±1.1)  &            42.3 (±1.6)  &            20.1 (±0)  &                     - &                     - &                     - &            52.2 (±6.1)  &            48.3 (±1.3)  \\
dlicari/Italian-Legal-BERT                     &                   43.0 &                       - &                       - &                     - &                       - &                       - &                       - &          60.6 (±7.8)  &             76.5 (±2.9)  &             32.7 (±3.2)  &          22.3 (±2.6)  &            63.5 (±0.8)  &            39.3 (±0.1)  &            18.8 (±0.8)  &                     - &                     - &                     - &            40.3 (±3.4)  &           33.0 (±16.1)  \\
readerbench/jurBERT-base                       &                   42.2 &                       - &                       - &                     - &                       - &                       - &                       - &                     - &                        - &                        - &                     - &            65.0 (±0.7)  &            43.2 (±1.9)  &            20.8 (±0.4)  &                     - &          42.1 (±1.4)  &                     - &            43.2 (±1.7)  &            39.1 (±5.5)  \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lllllllllllll}
\toprule
           \textbf{Source} &                               \textbf{Method} & \textbf{TrainLang} & \textbf{TestLang} & \textbf{macro-precision} & \textbf{macro-recall} & \textbf{macro-f1} & \textbf{micro-precision} & \textbf{micro-recall} & \textbf{micro-f1} & \textbf{precision} & \textbf{recall} & \textbf{accuracy} \\
\midrule
\citet{lage2022predicting} &                                   BERT-Imbau  &                 pt &                pt &                        - &                     - &          \bf 73.0 &                        - &                     - &                 - &               66.0 &            63.0 &              73.0 \\
\citet{lage2022predicting} & Bidirectional Long Short-Term Memory (BiLSTM) &                 pt &                pt &                        - &                     - &              55.0 &                        - &                     - &                 - &               43.0 &            41.0 &              55.0 \\
\citet{lage2022predicting} &           Convolutional Neural Networks (CNN) &                 pt &                pt &                        - &                     - &              61.0 &                        - &                     - &                 - &               65.0 &            59.0 &              70.0 \\
\citet{lage2022predicting} &                                 decision tree &                 pt &                pt &                        - &                     - &              63.0 &                        - &                     - &                 - &               67.0 &            61.0 &              72.0 \\
\citet{lage2022predicting} &           eXtreme Gradient Boosting (XGBoost) &                 pt &                pt &                        - &                     - &              70.0 &                        - &                     - &                 - &           \bf 73.0 &        \bf 68.0 &          \bf 77.0 \\
\citet{lage2022predicting} &                    Gated Recurrent Unit (GRU) &                 pt &                pt &                        - &                     - &              72.0 &                        - &                     - &                 - &               66.0 &            61.0 &              72.0 \\
\citet{lage2022predicting} &                    Gaussian Naive Bayes (GNB) &                 pt &                pt &                        - &                     - &              48.0 &                        - &                     - &                 - &               47.0 &            48.0 &              55.0 \\
\citet{lage2022predicting} &                 Long Short-Term Memory (LSTM) &                 pt &                pt &                        - &                     - &              71.0 &                        - &                     - &                 - &               64.0 &            61.0 &              71.0 \\
\citet{lage2022predicting} &                                 random forest &                 pt &                pt &                        - &                     - &              29.0 &                        - &                     - &                 - &               52.0 &            36.0 &              61.0 \\
\citet{lage2022predicting} &                        support vector machine &                 pt &                pt &                        - &                     - &              68.0 &                        - &                     - &                 - &               72.0 &            66.0 &              76.0 \\
                  lextreme &            distilbert-base-multilingual-cased &                 pt &                pt &                     51.3 &                  51.9 &              50.3 &                     54.0 &                  54.0 &              54.0 &                  - &               - &              54.0 \\
                  lextreme &                    microsoft/mdeberta-v3-base &                 pt &                pt &                 \bf 66.2 &              \bf 69.1 &              67.2 &                 \bf 71.5 &              \bf 71.5 &          \bf 71.5 &                  - &               - &              71.5 \\
                  lextreme &        microsoft/Multilingual-MiniLM-L12-H384 &                 pt &                pt &                     51.9 &                  53.8 &              49.4 &                     50.2 &                  50.2 &              50.2 &                  - &               - &              50.2 \\
                  lextreme &         neuralmind/bert-base-portuguese-cased &                 pt &                pt &                     64.5 &                  68.5 &              64.5 &                     67.2 &                  67.2 &              67.2 &                  - &               - &              67.2 \\
                  lextreme &                              xlm-roberta-base &                 pt &                pt &                     64.7 &                  68.3 &              65.4 &                     69.1 &                  69.1 &              69.1 &                  - &               - &              69.1 \\
                  lextreme &                             xlm-roberta-large &                 pt &                pt &                     53.3 &                  59.2 &              55.1 &                     63.2 &                  63.2 &              63.2 &                  - &               - &              63.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
\toprule
           \textbf{Source} &                               \textbf{Method} & \textbf{TrainLang} & \textbf{TestLang} & \textbf{macro-precision} & \textbf{macro-recall} & \textbf{macro-f1} & \textbf{micro-precision} & \textbf{micro-recall} & \textbf{micro-f1} & \textbf{precision} & \textbf{recall} & \textbf{accuracy} \\
\midrule
\citet{lage2022predicting} &                                   BERT-Imbau  &                 pt &                pt &                        - &                     - &              98.0 &                        - &                     - &                 - &               59.0 &            53.0 &              98.0 \\
\citet{lage2022predicting} & Bidirectional Long Short-Term Memory (BiLSTM) &                 pt &                pt &                        - &                     - &          \bf 99.0 &                        - &                     - &                 - &               80.0 &            65.0 &          \bf 99.0 \\
\citet{lage2022predicting} &           Convolutional Neural Networks (CNN) &                 pt &                pt &                        - &                     - &          \bf 99.0 &                        - &                     - &                 - &               88.0 &            69.0 &          \bf 99.0 \\
\citet{lage2022predicting} &                                 decision tree &                 pt &                pt &                        - &                     - &              81.0 &                        - &                     - &                 - &               88.0 &        \bf 77.0 &          \bf 99.0 \\
\citet{lage2022predicting} &           eXtreme Gradient Boosting (XGBoost) &                 pt &                pt &                        - &                     - &              81.0 &                        - &                     - &                 - &           \bf 92.0 &            74.0 &          \bf 99.0 \\
\citet{lage2022predicting} &                    Gated Recurrent Unit (GRU) &                 pt &                pt &                        - &                     - &          \bf 99.0 &                        - &                     - &                 - &               84.0 &            65.0 &          \bf 99.0 \\
\citet{lage2022predicting} &                    Gaussian Naive Bayes (GNB) &                 pt &                pt &                        - &                     - &              64.0 &                        - &                     - &                 - &               73.0 &            61.0 &              98.0 \\
\citet{lage2022predicting} &                 Long Short-Term Memory (LSTM) &                 pt &                pt &                        - &                     - &          \bf 99.0 &                        - &                     - &                 - &               89.0 &            66.0 &          \bf 99.0 \\
\citet{lage2022predicting} &                                 random forest &                 pt &                pt &                        - &                     - &              50.0 &                        - &                     - &                 - &               49.0 &            50.0 &              98.0 \\
\citet{lage2022predicting} &                        support vector machine &                 pt &                pt &                        - &                     - &              67.0 &                        - &                     - &                 - &               85.0 &            62.0 &              98.0 \\
                  lextreme &            distilbert-base-multilingual-cased &                 pt &                pt &                     57.6 &                  61.4 &              58.8 &                     96.4 &                  96.4 &              96.4 &                  - &               - &              96.4 \\
                  lextreme &                    microsoft/mdeberta-v3-base &                 pt &                pt &                     51.9 &                  57.3 &              53.2 &                     96.4 &                  96.4 &              96.4 &                  - &               - &              96.4 \\
                  lextreme &        microsoft/Multilingual-MiniLM-L12-H384 &                 pt &                pt &                     55.9 &                  69.8 &              56.7 &                     88.7 &                  88.7 &              88.7 &                  - &               - &              88.7 \\
                  lextreme &         neuralmind/bert-base-portuguese-cased &                 pt &                pt &                 \bf 70.3 &              \bf 73.9 &              70.6 &                     96.9 &                  96.9 &              96.9 &                  - &               - &              96.9 \\
                  lextreme &                              xlm-roberta-base &                 pt &                pt &                     61.5 &                  62.1 &              61.6 &                 \bf 97.7 &              \bf 97.7 &          \bf 97.7 &                  - &               - &              97.7 \\
                  lextreme &                             xlm-roberta-large &                 pt &                pt &                     64.5 &                  61.8 &              62.3 &                     97.1 &                  97.1 &              97.1 &                  - &               - &              97.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
\toprule
 \textbf{Source} &                                        \textbf{Method} & \textbf{TrainLang} & \textbf{TestLang} & \textbf{macro-precision} & \textbf{macro-recall} & \textbf{macro-f1} & \textbf{micro-precision} & \textbf{micro-recall} & \textbf{micro-f1} & \textbf{precision} & \textbf{recall} & \textbf{accuracy} \\
\midrule
\citet{tzia2021} &                                            XLM-RoBERTa &                all &               all &                        - &                     - &              59.2 &                        - &                     - &                 - &               62.6 &            60.0 &              54.6 \\
\citet{tzia2021} &                          XLM-RoBERTa pretrained on C19 &                all &               all &                        - &                     - &              59.8 &                        - &                     - &                 - &               55.9 &            62.8 &              57.7 \\
\citet{tzia2021} &                          XLM-RoBERTa pretrained on C19 &                all &             fr-be &                        - &                     - &              72.0 &                        - &                     - &                 - &           \bf 84.9 &            64.5 &                 - \\
\citet{tzia2021} &                          XLM-RoBERTa pretrained on C19 &                all &                pl &                        - &                     - &              58.3 &                        - &                     - &                 - &               53.3 &            66.7 &                 - \\
\citet{tzia2021} &                          XLM-RoBERTa pretrained on C19 &                all &                fr &                        - &                     - &          \bf 81.8 &                        - &                     - &                 - &               82.9 &        \bf 84.7 &                 - \\
\citet{tzia2021} &                          XLM-RoBERTa pretrained on C19 &                all &                it &                        - &                     - &              58.0 &                        - &                     - &                 - &               64.6 &            56.7 &                 - \\
\citet{tzia2021} &                          XLM-RoBERTa pretrained on C19 &                 nl &                nl &                        - &                     - &              55.0 &                        - &                     - &                 - &               62.5 &            50.0 &                 - \\
\citet{tzia2021} &                          XLM-RoBERTa pretrained on C19 &                all &                nb &                        - &                     - &              41.4 &                        - &                     - &                 - &               40.5 &            47.7 &                 - \\
\citet{tzia2021} &                          XLM-RoBERTa pretrained on C19 &                all &                en &                        - &                     - &              69.0 &                        - &                     - &                 - &               69.5 &            70.4 &                 - \\
\citet{tzia2021} &                                   gated recurrent unit &                all &               all &                        - &                     - &              46.6 &                        - &                     - &                 - &               42.1 &            51.1 &              40.0 \\
\citet{tzia2021} &                               multi-layered perceptron &                all &               all &                        - &                     - &              25.7 &                        - &                     - &                 - &               18.5 &            50.4 &              24.7 \\
\citet{tzia2021} &                                 support vector machine &                all &               all &                        - &                     - &              37.2 &                        - &                     - &                 - &               29.5 &            50.8 &              39.5 \\
\citet{tzia2021} & zero-shot classification XLM-RoBERTa pretrained on C19 &  all without fr-be &             fr-be &                        - &                     - &              43.7 &                        - &                     - &                 - &               55.9 &            36.6 &                 - \\
\citet{tzia2021} & zero-shot classification XLM-RoBERTa pretrained on C19 &     all without pl &                pl &                        - &                     - &              58.3 &                        - &                     - &                 - &               53.3 &            66.7 &                 - \\
\citet{tzia2021} & zero-shot classification XLM-RoBERTa pretrained on C19 &     all without fr &                fr &                        - &                     - &              31.8 &                        - &                     - &                 - &               27.0 &            39.3 &                 - \\
\citet{tzia2021} & zero-shot classification XLM-RoBERTa pretrained on C19 &     all without it &                it &                        - &                     - &              33.5 &                        - &                     - &                 - &               43.1 &            36.9 &                 - \\
\citet{tzia2021} & zero-shot classification XLM-RoBERTa pretrained on C19 &     all without nl &                nl &                        - &                     - &              20.6 &                        - &                     - &                 - &               37.5 &            23.6 &                 - \\
\citet{tzia2021} & zero-shot classification XLM-RoBERTa pretrained on C19 &     all without nb &                nb &                        - &                     - &              15.5 &                        - &                     - &                 - &               13.5 &            18.9 &                 - \\
\citet{tzia2021} & zero-shot classification XLM-RoBERTa pretrained on C19 &     all without en &                en &                        - &                     - &              38.4 &                        - &                     - &                 - &               42.3 &            37.0 &                 - \\
        lextreme &                                        bert-base-cased &                 en &                en &                     44.8 &                  16.5 &              22.1 &                     89.2 &                  34.4 &              49.6 &                  - &               - &              55.1 \\
        lextreme &                                      bert-base-uncased &                 en &                en &                     36.6 &                  18.0 &              22.3 &                     79.6 &                  37.5 &              50.9 &                  - &               - &              54.7 \\
        lextreme &                                         camembert-base &                 fr &                fr &                     31.5 &                   9.5 &              13.7 &                     77.7 &                  22.0 &              34.3 &                  - &               - &              62.5 \\
        lextreme &                 dbmdz/bert-base-french-europeana-cased &                 fr &                fr &                     38.2 &                  34.4 &              36.0 &                     76.1 &              \bf 64.7 &              69.9 &                  - &               - &              75.7 \\
        lextreme &                          dbmdz/bert-base-italian-cased &                 it &                it &                     37.7 &                  25.5 &              29.5 &                     78.8 &                  55.6 &              65.1 &                  - &               - &              65.9 \\
        lextreme &                     distilbert-base-multilingual-cased &                all &               all &                     50.6 &                  33.9 &              39.5 &                     75.6 &                  54.4 &              63.2 &                  - &               - &              66.3 \\
        lextreme &                                distilbert-base-uncased &                 en &                en &                     31.2 &                  12.3 &              16.6 &                     87.4 &                  28.6 &              43.1 &                  - &               - &              52.7 \\
        lextreme &                   dkleczek/bert-base-polish-uncased-v1 &                 pl &                pl &                     20.8 &                   7.8 &              11.3 &                \bf 100.0 &                  29.6 &              45.5 &                  - &               - &              36.7 \\
        lextreme &                             dlicari/Italian-Legal-BERT &                 it &                it &                     36.3 &                  18.0 &              22.3 &                     81.1 &                  41.5 &              54.9 &                  - &               - &              61.3 \\
        lextreme &                           GroNLP/bert-base-dutch-cased &                 nl &                nl &                      8.3 &                   3.1 &               4.4 &                     66.7 &                  12.5 &              20.7 &                  - &               - &              61.1 \\
        lextreme &                             microsoft/mdeberta-v3-base &                all &               all &                     50.8 &                  37.9 &              40.7 &                     75.6 &              \bf 64.7 &              69.8 &                  - &               - &              69.1 \\
        lextreme &                 microsoft/Multilingual-MiniLM-L12-H384 &                all &               all &                     18.4 &                   3.7 &               5.8 &                     55.0 &                   8.2 &              14.3 &                  - &               - &              49.4 \\
        lextreme &                Musixmatch/umberto-commoncrawl-cased-v1 &                 it &                it &                     21.4 &                  13.3 &              16.3 &                     88.5 &                  37.2 &              52.4 &                  - &               - &              58.8 \\
        lextreme &                        nlpaueb/legal-bert-base-uncased &                 en &                en &                     50.6 &                  22.3 &              29.4 &                     87.1 &                  42.7 &              57.2 &                  - &               - &              58.8 \\
        lextreme &                       pdelobelle/robbert-v2-dutch-base &                 nl &                nl &                      0.0 &                   0.0 &               0.0 &                      0.0 &                   0.0 &               0.0 &                  - &               - &              55.6 \\
        lextreme &                                           roberta-base &                 en &                en &                     50.0 &                  31.0 &              37.0 &                     81.3 &                  51.6 &              63.1 &                  - &               - &              61.3 \\
        lextreme &                                          roberta-large &                 en &                en &                     40.5 &                  32.1 &              35.1 &                     73.3 &                  53.6 &              61.9 &                  - &               - &              56.8 \\
        lextreme &                              SZTAKI-HLT/hubert-base-cc &                 hu &                hu &                      0.0 &                   0.0 &               0.0 &                      0.0 &                   0.0 &               0.0 &                  - &               - &          \bf 90.0 \\
        lextreme &                                       xlm-roberta-base &                all &               all &                     57.0 &                  41.3 &              45.9 &                     74.5 &                  60.6 &              66.8 &                  - &               - &              67.8 \\
        lextreme &                                      xlm-roberta-large &                all &               all &                 \bf 67.2 &              \bf 47.6 &              54.2 &                     80.0 &                  63.0 &          \bf 70.4 &                  - &               - &              70.7 \\
        lextreme &                                zlucia/custom-legalbert &                 en &                en &                     50.2 &                  26.3 &              32.7 &                     79.5 &                  47.4 &              59.2 &                  - &               - &              60.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllll}
\toprule
         \textbf{Source} &                        \textbf{Method} & \textbf{TrainLang} & \textbf{TestLang} & \textbf{macro-precision} & \textbf{macro-recall} & \textbf{macro-f1} & \textbf{micro-precision} & \textbf{micro-recall} & \textbf{micro-f1} & \textbf{precision} & \textbf{recall} & \textbf{f1} & \textbf{accuracy} \\
\midrule
\citet{Urchs_et_all2021} &                  tf-idf/decision stump &                 de &                de &                        - &                     - &                 - &                        - &                     - &                 - &               13.0 &            25.0 &        17.0 &              53.0 \\
\citet{Urchs_et_all2021} &             tf-idf/logistic regression &                 de &                de &                        - &                     - &                 - &                        - &                     - &                 - &           \bf 79.0 &            63.0 &        68.0 &              77.0 \\
\citet{Urchs_et_all2021} &          tf-idf/support vector machine &                 de &                de &                        - &                     - &                 - &                        - &                     - &                 - &               74.0 &        \bf 67.0 &    \bf 70.0 &              77.0 \\
\citet{Urchs_et_all2021} &                 Unigram/decision stump &                 de &                de &                        - &                     - &                 - &                        - &                     - &                 - &               13.0 &            25.0 &        17.0 &              53.0 \\
\citet{Urchs_et_all2021} &            Unigram/logistic regression &                 de &                de &                        - &                     - &                 - &                        - &                     - &                 - &               74.0 &        \bf 67.0 &    \bf 70.0 &              77.0 \\
\citet{Urchs_et_all2021} &         Unigram/support vector machine &                 de &                de &                        - &                     - &                 - &                        - &                     - &                 - &               67.0 &            66.0 &        66.0 &              74.0 \\
                lextreme &           dbmdz/bert-base-german-cased &                 de &                de &                     69.4 &                  79.4 &              72.6 &                     80.2 &                  80.2 &              80.2 &                  - &               - &           - &              80.2 \\
                lextreme &                     deepset/gbert-base &                 de &                de &                 \bf 72.6 &                  80.0 &          \bf 75.1 &                 \bf 82.8 &              \bf 82.8 &          \bf 82.8 &                  - &               - &           - &          \bf 82.8 \\
                lextreme &     distilbert-base-multilingual-cased &                 de &                de &                     66.9 &                  75.9 &              69.5 &                     77.9 &                  77.9 &              77.9 &                  - &               - &           - &              77.9 \\
                lextreme &             microsoft/mdeberta-v3-base &                 de &                de &                     68.9 &              \bf 80.1 &              71.2 &                     79.0 &                  79.0 &              79.0 &                  - &               - &           - &              79.0 \\
                lextreme & microsoft/Multilingual-MiniLM-L12-H384 &                 de &                de &                     70.6 &                  78.2 &              73.3 &                     80.8 &                  80.8 &              80.8 &                  - &               - &           - &              80.8 \\
                lextreme &                       xlm-roberta-base &                 de &                de &                     69.3 &                  78.3 &              72.0 &                     79.6 &                  79.6 &              79.6 &                  - &               - &           - &              79.6 \\
                lextreme &                      xlm-roberta-large &                 de &                de &                     70.9 &                  78.9 &              73.1 &                     81.0 &                  81.0 &              81.0 &                  - &               - &           - &              81.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
  \textbf{Source} &                                  \textbf{Method} & \textbf{TrainLang} & \textbf{TestLang} & \textbf{macro-precision} & \textbf{macro-recall} & \textbf{macro-f1} & \textbf{micro-precision} & \textbf{micro-recall} & \textbf{micro-f1} & \textbf{accuracy} \\
\midrule
\citet{Papa2021m} &                                        BIGRU-ATT &                 el &                el &                        - &                     - &                 - &                     81.0 &                  81.0 &              81.0 &                 - \\
\citet{Papa2021m} &                                       BIGRU-LWAN &                 el &                el &                        - &                     - &                 - &                     77.0 &                  77.0 &              77.0 &                 - \\
\citet{Papa2021m} &                                        BIGRU-MAX &                 el &                el &                        - &                     - &                 - &                     78.0 &                  78.0 &              78.0 &                 - \\
\citet{Papa2021m} &                                      GREEK-BERT  &                 el &                el &                        - &                     - &                 - &                     82.0 &                  82.0 &              82.0 &                 - \\
\citet{Papa2021m} &                                GREEK-LEGAL-BERT  &                 el &                el &                        - &                     - &                 - &                     84.0 &                  84.0 &              84.0 &                 - \\
\citet{Papa2021m} &                                           MBERT  &                 el &                el &                        - &                     - &                 - &                     80.0 &                  80.0 &              80.0 &                 - \\
\citet{Papa2021m} & Support Vector Machines + Bag-of-Words (SVM-BOW) &                 el &                el &                        - &                     - &                 - &                     78.0 &                  78.0 &              78.0 &                 - \\
\citet{Papa2021m} &                                      XGBOOST-BOW &                 el &                el &                        - &                     - &                 - &                     68.0 &                  68.0 &              68.0 &                 - \\
\citet{Papa2021m} &                                     XLM-ROBERTA  &                 el &                el &                        - &                     - &                 - &                     81.0 &                  81.0 &              81.0 &                 - \\
         lextreme &               distilbert-base-multilingual-cased &                 el &                el &                     74.7 &                  69.1 &              70.0 &                     80.5 &                  80.5 &              80.5 &              80.5 \\
         lextreme &                       microsoft/mdeberta-v3-base &                 el &                el &                     61.7 &                  59.7 &              58.6 &                     77.2 &                  77.2 &              77.2 &              77.2 \\
         lextreme &           microsoft/Multilingual-MiniLM-L12-H384 &                 el &                el &                     42.6 &                  41.2 &              39.4 &                     66.1 &                  66.1 &              66.1 &              66.1 \\
         lextreme &               nlpaueb/bert-base-greek-uncased-v1 &                 el &                el &                 \bf 78.9 &              \bf 76.5 &          \bf 76.5 &                 \bf 85.3 &              \bf 85.3 &          \bf 85.3 &          \bf 85.3 \\
         lextreme &                                 xlm-roberta-base &                 el &                el &                     71.7 &                  69.9 &              69.3 &                     82.3 &                  82.3 &              82.3 &              82.3 \\
         lextreme &                                xlm-roberta-large &                 el &                el &                     77.2 &                  74.9 &              74.7 &                     84.5 &                  84.5 &              84.5 &              84.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
  \textbf{Source} &                                  \textbf{Method} & \textbf{TrainLang} & \textbf{TestLang} & \textbf{macro-precision} & \textbf{macro-recall} & \textbf{macro-f1} & \textbf{micro-precision} & \textbf{micro-recall} & \textbf{micro-f1} & \textbf{accuracy} \\
\midrule
\citet{Papa2021m} &                                        BIGRU-ATT &                 el &                el &                        - &                     - &                 - &                     75.0 &                  75.0 &              75.0 &                 - \\
\citet{Papa2021m} &                                       BIGRU-LWAN &                 el &                el &                        - &                     - &                 - &                     65.0 &                  65.0 &              65.0 &                 - \\
\citet{Papa2021m} &                                        BIGRU-MAX &                 el &                el &                        - &                     - &                 - &                     63.0 &                  63.0 &              63.0 &                 - \\
\citet{Papa2021m} &                                      GREEK-BERT  &                 el &                el &                        - &                     - &                 - &                     79.0 &                  79.0 &              79.0 &                 - \\
\citet{Papa2021m} &                                GREEK-LEGAL-BERT  &                 el &                el &                        - &                     - &                 - &                 \bf 81.0 &              \bf 81.0 &          \bf 81.0 &                 - \\
\citet{Papa2021m} &                                           MBERT  &                 el &                el &                        - &                     - &                 - &                     77.0 &                  77.0 &              77.0 &                 - \\
\citet{Papa2021m} & Support Vector Machines + Bag-of-Words (SVM-BOW) &                 el &                el &                        - &                     - &                 - &                     38.0 &                  38.0 &              38.0 &                 - \\
\citet{Papa2021m} &                                      XGBOOST-BOW &                 el &                el &                        - &                     - &                 - &                     55.0 &                  55.0 &              55.0 &                 - \\
\citet{Papa2021m} &                                     XLM-ROBERTA  &                 el &                el &                        - &                     - &                 - &                     78.0 &                  78.0 &              78.0 &                 - \\
         lextreme &               distilbert-base-multilingual-cased &                 el &                el &                     34.5 &                  36.8 &              33.2 &                     64.4 &                  64.4 &              64.4 &              64.4 \\
         lextreme &                       microsoft/mdeberta-v3-base &                 el &                el &                     13.3 &                  15.7 &              12.4 &                     40.7 &                  40.7 &              40.7 &              40.7 \\
         lextreme &           microsoft/Multilingual-MiniLM-L12-H384 &                 el &                el &                      5.5 &                   7.3 &               5.2 &                     28.2 &                  28.2 &              28.2 &              28.2 \\
         lextreme &               nlpaueb/bert-base-greek-uncased-v1 &                 el &                el &                 \bf 64.0 &              \bf 65.5 &          \bf 62.8 &                     80.3 &                  80.3 &              80.3 &          \bf 80.3 \\
         lextreme &                                 xlm-roberta-base &                 el &                el &                     15.8 &                  18.6 &              15.4 &                     42.2 &                  42.2 &              42.2 &              42.2 \\
         lextreme &                                xlm-roberta-large &                 el &                el &                     39.6 &                  41.3 &              39.1 &                     53.6 &                  53.6 &              53.6 &              53.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
  \textbf{Source} &                                  \textbf{Method} & \textbf{TrainLang} & \textbf{TestLang} & \textbf{macro-precision} & \textbf{macro-recall} & \textbf{macro-f1} & \textbf{micro-precision} & \textbf{micro-recall} & \textbf{micro-f1} & \textbf{accuracy} \\
\midrule
\citet{Papa2021m} &                                        BIGRU-ATT &                 el &                el &                        - &                     - &                 - &                     86.0 &                  86.0 &              86.0 &                 - \\
\citet{Papa2021m} &                                       BIGRU-LWAN &                 el &                el &                        - &                     - &                 - &                     84.0 &                  84.0 &              84.0 &                 - \\
\citet{Papa2021m} &                                        BIGRU-MAX &                 el &                el &                        - &                     - &                 - &                     84.0 &                  84.0 &              84.0 &                 - \\
\citet{Papa2021m} &                                      GREEK-BERT  &                 el &                el &                        - &                     - &                 - &                     88.0 &                  88.0 &              88.0 &                 - \\
\citet{Papa2021m} &                                GREEK-LEGAL-BERT  &                 el &                el &                        - &                     - &                 - &                     89.0 &                  89.0 &              89.0 &                 - \\
\citet{Papa2021m} &                                           MBERT  &                 el &                el &                        - &                     - &                 - &                     86.0 &                  86.0 &              86.0 &                 - \\
\citet{Papa2021m} & Support Vector Machines + Bag-of-Words (SVM-BOW) &                 el &                el &                        - &                     - &                 - &                     85.0 &                  85.0 &              85.0 &                 - \\
\citet{Papa2021m} &                                      XGBOOST-BOW &                 el &                el &                        - &                     - &                 - &                     77.0 &                  77.0 &              77.0 &                 - \\
\citet{Papa2021m} &                                     XLM-ROBERTA  &                 el &                el &                        - &                     - &                 - &                     85.0 &                  85.0 &              85.0 &                 - \\
         lextreme &               distilbert-base-multilingual-cased &                 el &                el &                     85.8 &                  84.9 &              85.2 &                     87.3 &                  87.3 &              87.3 &              87.3 \\
         lextreme &                       microsoft/mdeberta-v3-base &                 el &                el &                     85.8 &                  85.5 &              85.6 &                     87.8 &                  87.8 &              87.8 &              87.8 \\
         lextreme &           microsoft/Multilingual-MiniLM-L12-H384 &                 el &                el &                     82.3 &                  81.6 &              81.7 &                     84.8 &                  84.8 &              84.8 &              84.8 \\
         lextreme &               nlpaueb/bert-base-greek-uncased-v1 &                 el &                el &                 \bf 88.5 &              \bf 88.0 &          \bf 88.1 &                 \bf 89.8 &              \bf 89.8 &          \bf 89.8 &          \bf 89.8 \\
         lextreme &                                 xlm-roberta-base &                 el &                el &                     86.3 &                  85.6 &              85.9 &                     88.1 &                  88.1 &              88.1 &              88.1 \\
         lextreme &                                xlm-roberta-large &                 el &                el &                     58.4 &                  59.0 &              58.3 &                     62.0 &                  62.0 &              62.0 &              62.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
             \textbf{Source} &                        \textbf{Method} & \textbf{TrainLang} & \textbf{TestLang} & \textbf{macro-precision} & \textbf{macro-recall} & \textbf{macro-f1} & \textbf{micro-precision} & \textbf{micro-recall} & \textbf{micro-f1} & \textbf{accuracy} \\
\midrule
\citet{Angelidis2018NamedER} &                       BILSTM-BILSTM-LR &                 el &                el &                 \bf 91.0 &              \bf 85.0 &          \bf 88.0 &                        - &                     - &                 - &                 - \\
\citet{Angelidis2018NamedER} &                             BILSTM-CRF &                 el &                el &                     87.0 &                  80.0 &              83.0 &                        - &                     - &                 - &                 - \\
\citet{Angelidis2018NamedER} &                              BILSTM-LR &                 el &                el &                     89.0 &                  79.0 &              84.0 &                        - &                     - &                 - &                 - \\
                    lextreme &     distilbert-base-multilingual-cased &                 el &                el &                     67.5 &                  76.0 &              71.0 &                     97.3 &                  96.8 &              97.0 &              96.6 \\
                    lextreme &             microsoft/mdeberta-v3-base &                 el &                el &                     73.5 &                  74.5 &              73.3 &                     97.4 &                  97.1 &              97.3 &              96.9 \\
                    lextreme & microsoft/Multilingual-MiniLM-L12-H384 &                 el &                el &                     75.3 &                  73.2 &              74.0 &                     97.5 &                  97.2 &              97.3 &              96.9 \\
                    lextreme &     nlpaueb/bert-base-greek-uncased-v1 &                 el &                el &                     74.8 &                  71.4 &              72.6 &                     97.3 &                  97.0 &              97.1 &              96.8 \\
                    lextreme &                       xlm-roberta-base &                 el &                el &                     75.7 &                  73.8 &              74.6 &                     97.5 &              \bf 97.3 &          \bf 97.4 &              97.0 \\
                    lextreme &                      xlm-roberta-large &                 el &                el &                     73.1 &                  76.3 &              74.1 &                 \bf 97.6 &              \bf 97.3 &          \bf 97.4 &          \bf 97.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
                 \textbf{Source} &                                                                    \textbf{Method} & \textbf{TrainLang} & \textbf{TestLang} & \textbf{macro-precision} & \textbf{macro-recall} & \textbf{macro-f1} & \textbf{micro-precision} & \textbf{micro-recall} & \textbf{micro-f1} & \textbf{accuracy} \\
\midrule
\citet{pais_vasile_2021_4922385} &                        CoRoLa word embeddings + MARCELL word embeddings+BiLSTM-CRF &                 ro &                ro &                        - &                     - &              84.7 &                        - &                     - &                 - &                 - \\
\citet{pais_vasile_2021_4922385} &           CoRoLa word embeddings + MARCELL word embeddings+BiLSTM-CRF + gazetteers &                 ro &                ro &                        - &                     - &              84.8 &                        - &                     - &                 - &                 - \\
\citet{pais_vasile_2021_4922385} & CoRoLa word embeddings + MARCELL word embeddings+BiLSTM-CRF + gazetteers + affixes &                 ro &                ro &                        - &                     - &              83.4 &                        - &                     - &                 - &                 - \\
\citet{pais_vasile_2021_4922385} &                                                  CoRoLa word embeddings+BiLSTM-CRF &                 ro &                ro &                        - &                     - &              83.9 &                        - &                     - &                 - &                 - \\
\citet{pais_vasile_2021_4922385} &                                     CoRoLa word embeddings+BiLSTM-CRF + gazetteers &                 ro &                ro &                        - &                     - &              85.0 &                        - &                     - &                 - &                 - \\
\citet{pais_vasile_2021_4922385} &                           CoRoLa word embeddings+BiLSTM-CRF + gazetteers + affixes &                 ro &                ro &                        - &                     - &              83.9 &                        - &                     - &                 - &                 - \\
\citet{pais_vasile_2021_4922385} &                                                                       Intersection &                 ro &                ro &                        - &                     - &              86.1 &                        - &                     - &                 - &                 - \\
\citet{pais_vasile_2021_4922385} &                                                                       Longest span &                 ro &                ro &                        - &                     - &              87.3 &                        - &                     - &                 - &                 - \\
\citet{pais_vasile_2021_4922385} &                                                 MARCELL word embeddings+BiLSTM-CRF &                 ro &                ro &                        - &                     - &              83.5 &                        - &                     - &                 - &                 - \\
\citet{pais_vasile_2021_4922385} &                                    MARCELL word embeddings+BiLSTM-CRF + gazetteers &                 ro &                ro &                        - &                     - &              85.3 &                        - &                     - &                 - &                 - \\
\citet{pais_vasile_2021_4922385} &                          MARCELL word embeddings+BiLSTM-CRF + gazetteers + affixes &                 ro &                ro &                        - &                     - &              83.4 &                        - &                     - &                 - &                 - \\
\citet{pais_vasile_2021_4922385} &                                                                            Reunion &                 ro &                ro &                        - &                     - &          \bf 90.4 &                        - &                     - &                 - &                 - \\
\citet{pais_vasile_2021_4922385} &                                                                   Voting algorithm &                 ro &                ro &                        - &                     - &              89.4 &                        - &                     - &                 - &                 - \\
                        lextreme &                                                 distilbert-base-multilingual-cased &                 ro &                ro &                     85.5 &                  85.1 &              85.3 &                     97.3 &                  96.6 &              96.9 &              96.4 \\
                        lextreme &                                     dumitrescustefan/bert-base-romanian-uncased-v1 &                 ro &                ro &                     85.2 &                  82.4 &              83.6 &                     96.8 &                  96.8 &              96.8 &              96.2 \\
                        lextreme &                                                         microsoft/mdeberta-v3-base &                 ro &                ro &                 \bf 85.9 &                  84.6 &              85.1 &                     97.4 &                  96.8 &              97.1 &              96.7 \\
                        lextreme &                                             microsoft/Multilingual-MiniLM-L12-H384 &                 ro &                ro &                     85.2 &                  83.9 &              84.5 &                     97.4 &                  97.1 &              97.2 &              96.8 \\
                        lextreme &                                                           readerbench/jurBERT-base &                 ro &                ro &                     83.1 &                  86.6 &              84.7 &                     97.0 &              \bf 97.2 &              97.1 &              96.6 \\
                        lextreme &                                                                   xlm-roberta-base &                 ro &                ro &                     84.9 &              \bf 87.0 &              85.8 &                     97.4 &              \bf 97.2 &          \bf 97.3 &          \bf 96.9 \\
                        lextreme &                                                                  xlm-roberta-large &                 ro &                ro &                     85.0 &                  85.3 &              85.0 &                 \bf 97.5 &              \bf 97.2 &          \bf 97.3 &          \bf 96.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllll}
\toprule
 \textbf{Source} &                                              \textbf{Method} & \textbf{TrainLang} & \textbf{TestLang} & \textbf{macro-precision} & \textbf{macro-recall} & \textbf{macro-f1} & \textbf{micro-precision} & \textbf{micro-recall} & \textbf{micro-f1} & \textbf{precision} & \textbf{recall} & \textbf{f1} & \textbf{accuracy} \\
\midrule
\citet{luz2018a} & LSTM-CRF (long short-term memory + conditional random field) &                 pt &                pt &                        - &                     - &                 - &                        - &                     - &                 - &           \bf 93.2 &        \bf 91.9 &    \bf 92.5 &                 - \\
        lextreme &                           distilbert-base-multilingual-cased &                 pt &                pt &                     89.9 &                  89.6 &              89.6 &                     98.5 &                  98.6 &              98.6 &                  - &               - &           - &              98.0 \\
        lextreme &                                   microsoft/mdeberta-v3-base &                 pt &                pt &                     94.7 &                  94.9 &              94.8 &                     99.0 &              \bf 99.4 &          \bf 99.2 &                  - &               - &           - &              98.8 \\
        lextreme &                       microsoft/Multilingual-MiniLM-L12-H384 &                 pt &                pt &                     93.9 &                  93.4 &              93.6 &                     98.9 &                  99.2 &              99.1 &                  - &               - &           - &              98.7 \\
        lextreme &                        neuralmind/bert-base-portuguese-cased &                 pt &                pt &                     94.7 &                  93.5 &              94.1 &                     99.0 &                  99.2 &              99.1 &                  - &               - &           - &              98.8 \\
        lextreme &                                             xlm-roberta-base &                 pt &                pt &                     94.3 &                  94.0 &              94.1 &                     99.0 &                  99.2 &              99.1 &                  - &               - &           - &              98.7 \\
        lextreme &                                            xlm-roberta-large &                 pt &                pt &                 \bf 95.5 &              \bf 95.2 &          \bf 95.3 &                 \bf 99.1 &              \bf 99.4 &          \bf 99.2 &                  - &               - &           - &          \bf 98.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllll}
\toprule
      \textbf{Source} &                                \textbf{Method} & \textbf{TrainLang} & \textbf{TestLang} & \textbf{macro-precision} & \textbf{macro-recall} & \textbf{macro-f1} & \textbf{micro-precision} & \textbf{micro-recall} & \textbf{micro-f1} & \textbf{accuracy} & \textbf{mean r-precision} \\
\midrule
\citet{chalkidis-etal-2021-multieurlex} &                              xlm-roberta-base  &                all &               all &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      65.7 \\
\citet{chalkidis-etal-2021-multieurlex} &                              xlm-roberta-base  &                all &                en &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      66.4 \\
\citet{chalkidis-etal-2021-multieurlex} &                              xlm-roberta-base  &                all &                da &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      66.2 \\
\citet{chalkidis-etal-2021-multieurlex} &                              xlm-roberta-base  &                all &                de &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      66.2 \\
\citet{chalkidis-etal-2021-multieurlex} &                              xlm-roberta-base  &                all &                nl &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      66.1 \\
\citet{chalkidis-etal-2021-multieurlex} &                              xlm-roberta-base  &                all &                sv &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      66.1 \\
\citet{chalkidis-etal-2021-multieurlex} &                              xlm-roberta-base  &                all &                ro &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      66.3 \\
\citet{chalkidis-etal-2021-multieurlex} &                              xlm-roberta-base  &                all &                es &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      66.3 \\
\citet{chalkidis-etal-2021-multieurlex} &                              xlm-roberta-base  &                all &                fr &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      66.2 \\
\citet{chalkidis-etal-2021-multieurlex} &                              xlm-roberta-base  &                all &                it &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      66.3 \\
\citet{chalkidis-etal-2021-multieurlex} &                              xlm-roberta-base  &                all &                pt &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      65.9 \\
\citet{chalkidis-etal-2021-multieurlex} &                              xlm-roberta-base  &                all &                bg &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      65.7 \\
\citet{chalkidis-etal-2021-multieurlex} &                              xlm-roberta-base  &                all &                cs &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      65.7 \\
\citet{chalkidis-etal-2021-multieurlex} &                              xlm-roberta-base  &                all &                hr &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      65.8 \\
\citet{chalkidis-etal-2021-multieurlex} &                              xlm-roberta-base  &                all &                pl &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      65.6 \\
\citet{chalkidis-etal-2021-multieurlex} &                              xlm-roberta-base  &                all &                sk &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      65.7 \\
\citet{chalkidis-etal-2021-multieurlex} &                              xlm-roberta-base  &                all &                sl &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      65.8 \\
\citet{chalkidis-etal-2021-multieurlex} &                              xlm-roberta-base  &                all &                hu &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      65.2 \\
\citet{chalkidis-etal-2021-multieurlex} &                              xlm-roberta-base  &                all &                fi &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      65.8 \\
\citet{chalkidis-etal-2021-multieurlex} &                              xlm-roberta-base  &                all &                et &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      65.6 \\
\citet{chalkidis-etal-2021-multieurlex} &                              xlm-roberta-base  &                all &                lt &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      65.7 \\
\citet{chalkidis-etal-2021-multieurlex} &                              xlm-roberta-base  &                all &                lv &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      65.8 \\
\citet{chalkidis-etal-2021-multieurlex} &                              xlm-roberta-base  &                all &                el &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      65.1 \\
\citet{chalkidis-etal-2021-multieurlex} &                              xlm-roberta-base  &                all &                mt &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      62.3 \\
\citet{chalkidis-etal-2021-multieurlex} &             xlm-roberta-base + Adapters layers &                all &               all &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      66.4 \\
\citet{chalkidis-etal-2021-multieurlex} &             xlm-roberta-base + Adapters layers &                all &                en &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      67.3 \\
\citet{chalkidis-etal-2021-multieurlex} &             xlm-roberta-base + Adapters layers &                all &                da &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      67.1 \\
\citet{chalkidis-etal-2021-multieurlex} &             xlm-roberta-base + Adapters layers &                all &                de &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      66.3 \\
\citet{chalkidis-etal-2021-multieurlex} &             xlm-roberta-base + Adapters layers &                all &                nl &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      67.1 \\
\citet{chalkidis-etal-2021-multieurlex} &             xlm-roberta-base + Adapters layers &                all &                sv &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      67.0 \\
\citet{chalkidis-etal-2021-multieurlex} &             xlm-roberta-base + Adapters layers &                all &                ro &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                  \bf 67.4 \\
\citet{chalkidis-etal-2021-multieurlex} &             xlm-roberta-base + Adapters layers &                all &                es &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      67.2 \\
\citet{chalkidis-etal-2021-multieurlex} &             xlm-roberta-base + Adapters layers &                all &                fr &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      67.1 \\
\citet{chalkidis-etal-2021-multieurlex} &             xlm-roberta-base + Adapters layers &                all &                it &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                  \bf 67.4 \\
\citet{chalkidis-etal-2021-multieurlex} &             xlm-roberta-base + Adapters layers &                all &                pt &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      67.0 \\
\citet{chalkidis-etal-2021-multieurlex} &             xlm-roberta-base + Adapters layers &                all &                bg &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      66.6 \\
\citet{chalkidis-etal-2021-multieurlex} &             xlm-roberta-base + Adapters layers &                all &                cs &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      67.0 \\
\citet{chalkidis-etal-2021-multieurlex} &             xlm-roberta-base + Adapters layers &                all &                hr &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      67.0 \\
\citet{chalkidis-etal-2021-multieurlex} &             xlm-roberta-base + Adapters layers &                all &                pl &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      66.2 \\
\citet{chalkidis-etal-2021-multieurlex} &             xlm-roberta-base + Adapters layers &                all &                sk &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      66.2 \\
\citet{chalkidis-etal-2021-multieurlex} &             xlm-roberta-base + Adapters layers &                all &                sl &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      66.8 \\
\citet{chalkidis-etal-2021-multieurlex} &             xlm-roberta-base + Adapters layers &                all &                hu &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      65.5 \\
\citet{chalkidis-etal-2021-multieurlex} &             xlm-roberta-base + Adapters layers &                all &                fi &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      66.6 \\
\citet{chalkidis-etal-2021-multieurlex} &             xlm-roberta-base + Adapters layers &                all &                et &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      65.7 \\
\citet{chalkidis-etal-2021-multieurlex} &             xlm-roberta-base + Adapters layers &                all &                lt &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      65.8 \\
\citet{chalkidis-etal-2021-multieurlex} &             xlm-roberta-base + Adapters layers &                all &                lv &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      66.7 \\
\citet{chalkidis-etal-2021-multieurlex} &             xlm-roberta-base + Adapters layers &                all &                el &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      65.7 \\
\citet{chalkidis-etal-2021-multieurlex} &             xlm-roberta-base + Adapters layers &                all &                mt &                        - &                     - &                 - &                        - &                     - &                 - &                 - &                      61.6 \\
             lextreme &                                bert-base-cased &                 en &                en &                     21.1 &                  42.2 &              25.5 &                     40.7 &                  75.2 &              52.8 &               0.5 &                         - \\
             lextreme &                              bert-base-uncased &                 en &                en &                     21.7 &                  39.8 &              25.3 &                     41.9 &                  73.8 &              53.4 &               0.8 &                         - \\
             lextreme &     bertin-project/bertin-roberta-base-spanish &                 es &                es &                     26.0 &                  12.8 &              15.4 &                     79.1 &                  46.0 &              58.2 &               2.7 &                         - \\
             lextreme &                                 camembert-base &                 fr &                fr &                     23.2 &                  16.9 &              17.4 &                     70.3 &                  56.3 &              62.5 &               2.1 &                         - \\
             lextreme &         dbmdz/bert-base-french-europeana-cased &                 fr &                fr &                     21.6 &                  33.5 &              23.7 &                     44.8 &                  69.6 &              54.5 &               1.4 &                         - \\
             lextreme &                   dbmdz/bert-base-german-cased &                 de &                de &                     21.7 &                  39.0 &              25.0 &                     42.6 &                  73.5 &              53.9 &               0.7 &                         - \\
             lextreme &                  dbmdz/bert-base-italian-cased &                 it &                it &                     20.0 &                  36.6 &              23.1 &                     41.5 &                  72.6 &              52.8 &               0.4 &                         - \\
             lextreme &                             deepset/gbert-base &                 de &                de &                     20.2 &                  36.8 &              23.6 &                     41.8 &                  72.4 &              53.0 &               0.6 &                         - \\
             lextreme &             distilbert-base-multilingual-cased &                all &               all &                     15.9 &                  13.1 &              12.0 &                     55.9 &                  51.9 &              53.8 &               1.6 &                         - \\
             lextreme &                        distilbert-base-uncased &                 en &                en &                 \bf 30.6 &                  29.6 &          \bf 27.6 &                     61.9 &                  65.7 &          \bf 63.7 &               1.9 &                         - \\
             lextreme &           dkleczek/bert-base-polish-uncased-v1 &                 pl &                pl &                     23.2 &                  31.4 &              23.4 &                     45.9 &                  69.4 &              55.3 &               0.7 &                         - \\
             lextreme &                     dlicari/Italian-Legal-BERT &                 it &                it &                     16.0 &                  31.5 &              18.8 &                     37.5 &                  70.8 &              48.8 &               0.4 &                         - \\
             lextreme & dumitrescustefan/bert-base-romanian-uncased-v1 &                 ro &                ro &                     23.7 &                  31.0 &              23.5 &                     48.2 &                  69.6 &              56.9 &               0.8 &                         - \\
             lextreme &                            gerulata/slovakbert &                 sk &                sk &                     16.8 &                  11.1 &              11.9 &                     73.8 &                  48.5 &              58.5 &               1.5 &                         - \\
             lextreme &                   GroNLP/bert-base-dutch-cased &                 nl &                nl &                     26.0 &                  26.3 &              23.4 &                     57.1 &                  64.6 &              60.6 &           \bf 3.7 &                         - \\
             lextreme &               iarfmoose/roberta-base-bulgarian &                 bg &                bg &                      4.6 &                   2.9 &               3.2 &                     38.7 &                  18.2 &              24.8 &               0.6 &                         - \\
             lextreme &                     KB/bert-base-swedish-cased &                 sv &                sv &                     23.5 &                  35.1 &              25.1 &                     46.4 &                  72.2 &              56.5 &               0.8 &                         - \\
             lextreme &                      Maltehb/danish-bert-botxo &                 da &                da &                     22.2 &                  34.6 &              24.3 &                     45.1 &                  72.0 &              55.4 &               0.9 &                         - \\
             lextreme &                     microsoft/mdeberta-v3-base &                all &               all &                     12.7 &                  19.2 &              13.1 &                     39.7 &                  62.0 &              48.1 &               0.2 &                         - \\
             lextreme &         microsoft/Multilingual-MiniLM-L12-H384 &                all &               all &                      8.4 &                   4.9 &               5.6 &                     76.2 &                  30.2 &              43.3 &               0.9 &                         - \\
             lextreme &        Musixmatch/umberto-commoncrawl-cased-v1 &                 it &                it &                     25.7 &                  19.6 &              20.3 &                     68.9 &                  57.9 &              62.9 &               2.5 &                         - \\
             lextreme &          neuralmind/bert-base-portuguese-cased &                 pt &                pt &                     21.8 &                  33.2 &              23.5 &                     45.5 &                  70.5 &              55.3 &               1.0 &                         - \\
             lextreme &             nlpaueb/bert-base-greek-uncased-v1 &                 el &                el &                     19.8 &                  39.0 &              23.5 &                     40.5 &                  73.1 &              52.1 &               0.5 &                         - \\
             lextreme &                nlpaueb/legal-bert-base-uncased &                 en &                en &                     19.6 &              \bf 43.4 &              24.3 &                     38.6 &              \bf 77.0 &              51.4 &               0.4 &                         - \\
             lextreme &               pdelobelle/robbert-v2-dutch-base &                 nl &                nl &                     19.3 &                  15.3 &              15.3 &                     66.0 &                  54.9 &              60.0 &               1.6 &                         - \\
             lextreme &                 PlanTL-GOB-ES/roberta-base-bne &                 es &                es &                     21.8 &                  10.9 &              13.1 &                 \bf 80.5 &                  45.2 &              57.9 &               2.2 &                         - \\
             lextreme &                       PlanTL-GOB-ES/RoBERTalex &                 es &                es &                     23.3 &                  21.9 &              20.1 &                     58.9 &                  62.5 &              60.6 &               1.3 &                         - \\
             lextreme &                       readerbench/jurBERT-base &                 ro &                ro &                     21.0 &                  25.7 &              20.8 &                     48.4 &                  65.5 &              55.7 &               0.8 &                         - \\
             lextreme &                                   roberta-base &                 en &                en &                      0.0 &                   0.0 &               0.0 &                      0.0 &                   0.0 &               0.0 &               0.3 &                         - \\
             lextreme &                                  roberta-large &                 en &                en &                     12.8 &                  17.6 &              13.3 &                     37.4 &                  35.9 &              31.1 &               0.9 &                         - \\
             lextreme &                      SZTAKI-HLT/hubert-base-cc &                 hu &                hu &                     25.6 &                  30.2 &              24.7 &                     50.8 &                  66.7 &              57.7 &               1.1 &                         - \\
             lextreme &                               tartuNLP/EstBERT &                 et &                et &                     20.0 &                  31.7 &              21.9 &                     43.6 &                  69.3 &              53.5 &               0.5 &                         - \\
             lextreme &            TurkuNLP/bert-base-finnish-cased-v1 &                 fi &                fi &                     22.9 &                  35.4 &              25.1 &                     46.6 &                  70.8 &              56.2 &               0.8 &                         - \\
             lextreme &                     UWB-AIR/Czert-B-base-cased &                 cs &                cs &                     23.4 &                  35.7 &              25.2 &                     45.4 &                  70.9 &              55.3 &               0.6 &                         - \\
             lextreme &                               xlm-roberta-base &                all &               all &                      7.1 &                   4.2 &               4.7 &                     77.2 &                  30.6 &              43.8 &               0.7 &                         - \\
             lextreme &                              xlm-roberta-large &                all &               all &                     19.5 &                  14.3 &              14.2 &                     66.9 &                  54.5 &              60.0 &               1.2 &                         - \\
             lextreme &                        zlucia/custom-legalbert &                 en &                en &                     19.6 &                  36.8 &              22.6 &                     40.4 &                  73.7 &              52.1 &               0.4 &                         - \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
  \textbf{Source} &                         \textbf{Method} & \textbf{TrainLang} & \textbf{TestLang} & \textbf{macro-precision} & \textbf{macro-recall} & \textbf{macro-f1} & \textbf{micro-precision} & \textbf{micro-recall} & \textbf{micro-f1} & \textbf{accuracy} \\
\midrule
\citet{Nikl2021s} &                            French BERT  &                 fr &                fr &                        - &                     - &              58.6 &                        - &                     - &              74.7 &                 - \\
\citet{Nikl2021s} &               French Hierarchical BERT  &                 fr &                fr &                        - &                     - &          \bf 70.2 &                        - &                     - &              80.2 &                 - \\
\citet{Nikl2021s} &                       French Long BERT  &                 fr &                fr &                        - &                     - &              68.0 &                        - &                     - &              77.2 &                 - \\
\citet{Nikl2021s} &               German Hierarchical BERT  &                 de &                de &                        - &                     - &              68.5 &                        - &                     - &              77.1 &                 - \\
\citet{Nikl2021s} &                       German Long BERT  &                 de &                de &                        - &                     - &              67.9 &                        - &                     - &              76.5 &                 - \\
\citet{Nikl2021s} &                            German-BERT  &                 de &                de &                        - &                     - &              63.7 &                        - &                     - &              74.0 &                 - \\
\citet{Nikl2021s} &                           Italian BERT  &                 it &                it &                        - &                     - &              55.2 &                        - &                     - &              76.1 &                 - \\
\citet{Nikl2021s} &              Italian Hierarchical BERT  &                 it &                it &                        - &                     - &              57.1 &                        - &                     - &              75.8 &                 - \\
\citet{Nikl2021s} &                      Italian Long BERT  &                 it &                it &                        - &                     - &              59.8 &                        - &                     - &              77.1 &                 - \\
\citet{Nikl2021s} &                      Multilingual BERT  &                 de &                de &                        - &                     - &              58.2 &                        - &                     - &              68.4 &                 - \\
\citet{Nikl2021s} &                      Multilingual BERT  &                 fr &                fr &                        - &                     - &              55.0 &                        - &                     - &              71.3 &                 - \\
\citet{Nikl2021s} &                      Multilingual BERT  &                 it &                it &                        - &                     - &              53.0 &                        - &                     - &              77.6 &                 - \\
\citet{Nikl2021s} &         Multilingual Hierarchical BERT  &                 de &                de &                        - &                     - &              57.1 &                        - &                     - &              76.8 &                 - \\
\citet{Nikl2021s} &         Multilingual Hierarchical BERT  &                 fr &                fr &                        - &                     - &              67.2 &                        - &                     - &              76.3 &                 - \\
\citet{Nikl2021s} &         Multilingual Hierarchical BERT  &                 it &                it &                        - &                     - &              55.5 &                        - &                     - &              72.4 &                 - \\
\citet{Nikl2021s} &                 Multilingual Long BERT  &                 de &                de &                        - &                     - &              66.5 &                        - &                     - &              75.9 &                 - \\
\citet{Nikl2021s} &                 Multilingual Long BERT  &                 fr &                fr &                        - &                     - &              64.3 &                        - &                     - &              73.3 &                 - \\
\citet{Nikl2021s} &                 Multilingual Long BERT  &                 it &                it &                        - &                     - &              58.4 &                        - &                     - &              76.0 &                 - \\
         lextreme &                          camembert-base &                 fr &                fr &                     68.2 &              \bf 73.3 &              69.7 &                     78.9 &                  78.9 &              78.9 &              78.9 \\
         lextreme &  dbmdz/bert-base-french-europeana-cased &                 fr &                fr &                 \bf 69.7 &                  72.2 &          \bf 70.2 &                 \bf 80.4 &              \bf 80.4 &          \bf 80.4 &          \bf 80.4 \\
         lextreme &            dbmdz/bert-base-german-cased &                 de &                de &                     67.5 &                  72.0 &              68.7 &                     77.3 &                  77.3 &              77.3 &              77.3 \\
         lextreme &           dbmdz/bert-base-italian-cased &                 it &                it &                     63.3 &                  56.8 &              57.3 &                     79.8 &                  79.8 &              79.8 &              79.8 \\
         lextreme &                      deepset/gbert-base &                 de &                de &                     68.6 &                  71.6 &              69.3 &                     78.7 &                  78.7 &              78.7 &              78.7 \\
         lextreme &      distilbert-base-multilingual-cased &                all &               all &                     65.8 &                  72.3 &              66.7 &                     74.3 &                  74.3 &              74.3 &              74.3 \\
         lextreme &              dlicari/Italian-Legal-BERT &                 it &                it &                     65.1 &                  60.2 &              60.6 &                     80.3 &                  80.3 &              80.3 &              80.3 \\
         lextreme &              microsoft/mdeberta-v3-base &                all &               all &                     67.7 &                  71.4 &              69.0 &                     78.6 &                  78.6 &              78.6 &              78.6 \\
         lextreme &  microsoft/Multilingual-MiniLM-L12-H384 &                all &               all &                     66.4 &                  71.9 &              67.6 &                     76.1 &                  76.1 &              76.1 &              76.1 \\
         lextreme & Musixmatch/umberto-commoncrawl-cased-v1 &                 it &                it &                     62.1 &                  56.9 &              57.4 &                     78.4 &                  78.4 &              78.4 &              78.4 \\
         lextreme &                        xlm-roberta-base &                all &               all &                     67.1 &                  72.9 &              68.3 &                     76.4 &                  76.4 &              76.4 &              76.4 \\
         lextreme &                       xlm-roberta-large &                all &               all &                     67.1 &                  72.5 &              68.3 &                     76.6 &                  76.6 &              76.6 &              76.6 \\
\bottomrule
\end{tabular}
